Bubble Growth as a Detonation

Bubble growth as a detonation is studied in the context of cosmological phase transitions. It is proved that the so called Chapman-Jouguet hypothesis, which restricts the types of detonations that can occur in spherically symmetric chemical burning, does not hold in the case of phase transitions. Therefore a much larger class of detonation solutions exists in phase transitions than in chemical burning.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%% CUT FROM HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-1.0
%%BoundingBox: -1 -1 511.236 794.701
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [1 0 0 1 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
[] 0 setdash
0.05 setlinewidth
0 14 m
 [28.3465 0 0 28.3465 42.5197 425.481] umatrix
 0 0 m
0 0 m
0 0 m
[] 0 setdash
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
3.45871 11.9 m
3.45871 11.9 m
3.45871 11.9 l
3.5129 10.8321 l
3.5671 10.0455 l
3.62129 9.2875 l
3.67548 8.71177 l
3.72968 8.27575 l
3.78387 7.86691 l
3.83806 7.5342 l
3.89226 7.25822 l
3.94645 7.00027 l
4.00065 6.78034 l
4.05484 6.58868 l
4.10903 6.40861 l
4.16323 6.24973 l
4.21742 6.10668 l
4.27161 5.97114 l
4.32581 5.84824 l
4.38 5.73486 l
4.43419 5.62641 l
4.48839 5.52584 l
4.54258 5.43127 l
4.59677 5.33999 l
4.65097 5.25377 l
4.70516 5.17147 l
4.75935 5.09146 l
4.81355 5.0148 l
4.86774 4.94081 l
4.92194 4.86852 l
4.97613 4.79855 l
5.03032 4.73053 l
5.08452 4.6639 l
5.13871 4.59901 l
5.1929 4.53568 l
5.2471 4.47362 l
5.30129 4.41299 l
5.35548 4.35375 l
5.40968 4.29575 l
5.46387 4.23906 l
5.51806 4.1837 l
5.57226 4.12962 l
5.62645 4.07683 l
5.68065 4.02535 l
5.73484 3.97519 l
5.78903 3.92634 l
5.84323 3.8788 l
5.89742 3.8326 l
5.95161 3.78774 l
6.00581 3.74419 l
6.06 3.70196 l
6.11419 3.66106 l
6.16839 3.62146 l
6.22258 3.58313 l
6.27677 3.54612 l
6.33097 3.51035 l
6.38516 3.47578 l
6.43935 3.44247 l
6.49355 3.41034 l
6.54774 3.37932 l
6.60194 3.34949 l
6.65613 3.32076 l
6.71032 3.29304 l
6.76452 3.26643 l
6.81871 3.24082 l
6.8729 3.21612 l
6.9271 3.19243 l
6.98129 3.16965 l
7.03548 3.14768 l
7.08968 3.12662 l
7.14387 3.10638 l
7.19806 3.08686 l
7.25226 3.06815 l
7.30645 3.05018 l
7.36065 3.03283 l
7.41484 3.01621 l
7.46903 3.00024 l
7.52323 2.98482 l
7.57742 2.97004 l
7.63161 2.95583 l
7.68581 2.94211 l
7.74 2.92896 l
7.79419 2.9163 l
7.84839 2.90407 l
7.90258 2.89234 l
7.95677 2.88104 l
8.01097 2.87012 l
8.06516 2.85964 l
8.11935 2.84953 l
8.17355 2.83977 l
8.22774 2.83037 l
8.28194 2.82132 l
8.33613 2.81256 l
8.39032 2.80413 l
8.44452 2.79599 l
8.49871 2.78811 l
8.5529 2.78053 l
8.6071 2.7732 l
8.66129 2.7661 l
8.71548 2.75925 l
8.76968 2.75263 l
8.82387 2.74622 l
8.87806 2.74002 l
8.93226 2.73403 l
8.98645 2.72822 l
9.04065 2.7226 l
9.09484 2.71716 l
9.14903 2.71187 l
9.20323 2.70677 l
9.25742 2.70181 l
9.31161 2.697 l
9.36581 2.69234 l
9.42 2.68782 l
9.47419 2.68343 l
9.52839 2.67917 l
9.58258 2.67504 l
9.63677 2.67101 l
9.69097 2.66711 l
9.74516 2.66332 l
9.79936 2.65962 l
9.85355 2.65604 l
9.90774 2.65255 l
9.96194 2.64915 l
10.0161 2.64585 l
10.0703 2.64264 l
10.1245 2.63951 l
10.1787 2.63646 l
10.2329 2.63349 l
10.2871 2.63059 l
10.3413 2.62777 l
10.3955 2.62503 l
10.4497 2.62234 l
10.5039 2.61973 l
10.5581 2.61718 l
10.6123 2.61469 l
10.6665 2.61226 l
10.7206 2.60989 l
10.7748 2.60757 l
10.829 2.60531 l
10.8832 2.60311 l
10.9374 2.60095 l
10.9916 2.59884 l
11.0458 2.59678 l
11.1 2.59476 l
11.1542 2.59279 l
11.2084 2.59086 l
11.2626 2.58897 l
11.3168 2.58713 l
11.371 2.58532 l
11.4252 2.58355 l
11.4794 2.58182 l
11.5335 2.58013 l
11.5877 2.57847 l
11.6419 2.57684 l
11.6961 2.57525 l
11.7503 2.57369 l
11.8045 2.57216 l
11.8587 2.57066 l
11.9129 2.56919 l
11.9671 2.56774 l
12.0213 2.56633 l
12.0755 2.56494 l
12.1297 2.56358 l
12.1839 2.56224 l
12.2381 2.56093 l
12.2923 2.55964 l
12.3465 2.55838 l
12.4006 2.55714 l
12.4548 2.55592 l
12.509 2.55473 l
12.5632 2.55355 l
12.6174 2.55239 l
12.6716 2.55126 l
12.7258 2.55014 l
12.78 2.54905 l
12.8342 2.54797 l
12.8884 2.54691 l
12.9426 2.54587 l
12.9968 2.54484 l
13.051 2.54383 l
13.1052 2.54284 l
13.1594 2.54187 l
13.2135 2.54091 l
13.2677 2.53996 l
13.3219 2.53903 l
13.3761 2.53812 l
13.4303 2.53722 l
13.4845 2.53633 l
13.5387 2.53546 l
13.5929 2.5346 l
13.6471 2.53375 l
13.7013 2.53292 l
13.7555 2.5321 l
13.8097 2.53129 l
13.8639 2.53049 l
13.9181 2.5297 l
13.9723 2.52893 l
14.0265 2.52816 l
14.0806 2.52741 l
14.1348 2.52667 l
14.189 2.52594 l
14.2432 2.52522 l
14.2974 2.5245 l
14.3516 2.5238 l
14.4058 2.52311 l
14.46 2.52243 l
14.5142 2.52175 l
14.5684 2.52109 l
14.6226 2.52043 l
14.6768 2.51979 l
14.731 2.51915 l
14.7852 2.51852 l
14.8394 2.5179 l
14.8935 2.51728 l
14.9477 2.51668 l
15.0019 2.51608 l
15.0561 2.51549 l
15.1103 2.5149 l
15.1645 2.51433 l
15.2187 2.51376 l
stroke
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
3.76253 11.9 m
3.76253 11.9 m
3.78387 11.6007 l
3.83806 10.9821 l
3.89226 10.4693 l
3.94645 9.99101 l
4.00065 9.5842 l
4.05484 9.231 l
4.10903 8.90066 l
4.16323 8.61101 l
4.21742 8.35224 l
4.27161 8.10902 l
4.32581 7.89096 l
4.38 7.69226 l
4.43419 7.50446 l
4.48839 7.33318 l
4.54258 7.17478 l
4.59677 7.02424 l
4.65097 6.88503 l
4.70516 6.7548 l
4.75935 6.63036 l
4.81355 6.51399 l
4.86774 6.40409 l
4.92194 6.29855 l
4.97613 6.19892 l
5.03032 6.10408 l
5.08452 6.0126 l
5.13871 5.92555 l
5.1929 5.84215 l
5.2471 5.76138 l
5.30129 5.68401 l
5.35548 5.60948 l
5.40968 5.53707 l
5.46387 5.46732 l
5.51806 5.39983 l
5.57226 5.33408 l
5.62645 5.27047 l
5.68065 5.2087 l
5.73484 5.1484 l
5.78903 5.08985 l
5.84323 5.03285 l
5.89742 4.97711 l
5.95161 4.92286 l
6.00581 4.86993 l
6.06 4.81812 l
6.11419 4.76759 l
6.16839 4.71823 l
6.22258 4.66988 l
6.27677 4.62267 l
6.33097 4.57651 l
6.38516 4.53128 l
6.43935 4.48708 l
6.49355 4.44385 l
6.54774 4.40149 l
6.60194 4.36008 l
6.65613 4.31956 l
6.71032 4.27987 l
6.76452 4.24107 l
6.81871 4.20311 l
6.8729 4.16594 l
6.9271 4.12961 l
6.98129 4.09407 l
7.03548 4.05928 l
7.08968 4.02529 l
7.14387 3.99205 l
7.19806 3.95953 l
7.25226 3.92777 l
7.30645 3.89672 l
7.36065 3.86636 l
7.41484 3.83671 l
7.46903 3.80775 l
7.52323 3.77944 l
7.57742 3.75181 l
7.63161 3.72483 l
7.68581 3.69846 l
7.74 3.67274 l
7.79419 3.64763 l
7.84839 3.6231 l
7.90258 3.59918 l
7.95677 3.57584 l
8.01097 3.55304 l
8.06516 3.53082 l
8.11935 3.50914 l
8.17355 3.48797 l
8.22774 3.46734 l
8.28194 3.44722 l
8.33613 3.42758 l
8.39032 3.40844 l
8.44452 3.38978 l
8.49871 3.37155 l
8.5529 3.3538 l
8.6071 3.3365 l
8.66129 3.3196 l
8.71548 3.30314 l
8.76968 3.2871 l
8.82387 3.27143 l
8.87806 3.25617 l
8.93226 3.24129 l
8.98645 3.22676 l
9.04065 3.21261 l
9.09484 3.19882 l
9.14903 3.18534 l
9.20323 3.17222 l
9.25742 3.15942 l
9.31161 3.14692 l
9.36581 3.13475 l
9.42 3.12287 l
9.47419 3.11127 l
9.52839 3.09996 l
9.58258 3.08893 l
9.63677 3.07816 l
9.69097 3.06766 l
9.74516 3.05741 l
9.79936 3.0474 l
9.85355 3.03764 l
9.90774 3.02811 l
9.96194 3.0188 l
10.0161 3.00972 l
10.0703 3.00085 l
10.1245 2.99218 l
10.1787 2.98373 l
10.2329 2.97547 l
10.2871 2.96739 l
10.3413 2.95951 l
10.3955 2.95182 l
10.4497 2.94429 l
10.5039 2.93694 l
10.5581 2.92975 l
10.6123 2.92272 l
10.6665 2.91586 l
10.7206 2.90915 l
10.7748 2.90258 l
10.829 2.89617 l
10.8832 2.8899 l
10.9374 2.88375 l
10.9916 2.87775 l
11.0458 2.87188 l
11.1 2.86613 l
11.1542 2.86051 l
11.2084 2.85501 l
11.2626 2.84961 l
11.3168 2.84434 l
11.371 2.83918 l
11.4252 2.83412 l
11.4794 2.82918 l
11.5335 2.82433 l
11.5877 2.81958 l
11.6419 2.81493 l
11.6961 2.81038 l
11.7503 2.80591 l
11.8045 2.80153 l
11.8587 2.79725 l
11.9129 2.79304 l
11.9671 2.78892 l
12.0213 2.78488 l
12.0755 2.78092 l
12.1297 2.77704 l
12.1839 2.77323 l
12.2381 2.76949 l
12.2923 2.76583 l
12.3465 2.76223 l
12.4006 2.7587 l
12.4548 2.75524 l
12.509 2.75184 l
12.5632 2.74851 l
12.6174 2.74523 l
12.6716 2.74202 l
12.7258 2.73886 l
12.78 2.73576 l
12.8342 2.73272 l
12.8884 2.72973 l
12.9426 2.72679 l
12.9968 2.7239 l
13.051 2.72107 l
13.1052 2.71828 l
13.1594 2.71554 l
13.2135 2.71285 l
13.2677 2.71021 l
13.3219 2.70761 l
13.3761 2.70505 l
13.4303 2.70254 l
13.4845 2.70007 l
13.5387 2.69763 l
13.5929 2.69524 l
13.6471 2.69289 l
13.7013 2.69058 l
13.7555 2.6883 l
13.8097 2.68606 l
13.8639 2.68385 l
13.9181 2.68169 l
13.9723 2.67955 l
14.0265 2.67745 l
14.0806 2.67538 l
14.1348 2.67334 l
14.189 2.67133 l
14.2432 2.66936 l
14.2974 2.66741 l
14.3516 2.6655 l
14.4058 2.66361 l
14.46 2.66175 l
14.5142 2.65992 l
14.5684 2.65812 l
14.6226 2.65634 l
14.6768 2.65458 l
14.731 2.65286 l
14.7852 2.65116 l
14.8394 2.64948 l
14.8935 2.64782 l
14.9477 2.64619 l
15.0019 2.64459 l
15.0561 2.643 l
15.1103 2.64144 l
15.1645 2.6399 l
15.2187 2.63838 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.04 0.08 0.32 0.08 ] 0 setdash
3.49665 11.2576 m
3.49665 11.2576 m
3.50477 11.2311 l
3.5129 11.2045 l
3.52103 11.178 l
3.52916 11.1514 l
3.53729 11.1249 l
3.54542 11.0983 l
3.55355 11.0717 l
3.56168 11.0452 l
3.56981 11.0186 l
3.57794 10.9921 l
3.58606 10.9655 l
3.59419 10.939 l
3.60232 10.9124 l
3.61045 10.8859 l
3.61858 10.8593 l
3.62671 10.8327 l
3.63484 10.8062 l
3.64297 10.7796 l
3.6511 10.7531 l
3.65923 10.7265 l
3.66735 10.7 l
3.67548 10.6734 l
3.68361 10.6469 l
3.69174 10.6203 l
3.69987 10.5938 l
3.708 10.5672 l
3.71613 10.5406 l
3.72426 10.5141 l
3.73239 10.4875 l
3.74052 10.461 l
3.74865 10.4344 l
3.75677 10.4079 l
3.7649 10.3813 l
3.77303 10.3548 l
3.78116 10.3282 l
3.78929 10.3017 l
3.79742 10.2751 l
3.80555 10.2485 l
3.81368 10.222 l
3.82181 10.1954 l
3.82994 10.1689 l
3.83806 10.1423 l
3.84619 10.1158 l
3.85432 10.0892 l
3.86245 10.0627 l
3.87058 10.0361 l
3.87871 10.0095 l
3.88684 9.98299 l
3.89497 9.95644 l
3.9031 9.92988 l
3.91123 9.90333 l
3.91935 9.87677 l
3.92748 9.85022 l
3.93561 9.82366 l
3.94374 9.79711 l
3.95187 9.77055 l
3.96 9.744 l
3.96813 9.71744 l
3.97626 9.69089 l
3.98439 9.66434 l
3.99252 9.63778 l
4.00065 9.61123 l
4.00877 9.58467 l
4.0169 9.55812 l
4.02503 9.53156 l
4.03316 9.50501 l
4.04129 9.47845 l
4.04942 9.4519 l
4.05755 9.42534 l
4.06568 9.39879 l
4.07381 9.37223 l
4.08194 9.34568 l
4.09006 9.31912 l
4.09819 9.29257 l
4.10632 9.26601 l
4.11445 9.23946 l
4.12258 9.2129 l
4.13071 9.18635 l
4.13884 9.15979 l
4.14697 9.13324 l
4.1551 9.10668 l
4.16323 9.08013 l
4.17135 9.05357 l
4.17948 9.02702 l
4.18761 9.00046 l
4.19574 8.97391 l
4.20387 8.94735 l
4.212 8.9208 l
4.22013 8.89425 l
4.22826 8.86769 l
4.23639 8.84114 l
4.24452 8.81458 l
4.25265 8.78803 l
4.26077 8.76147 l
4.2689 8.73492 l
4.27703 8.70836 l
4.28516 8.68181 l
4.29329 8.65525 l
4.30142 8.6287 l
4.30955 8.60214 l
4.31768 8.57559 l
4.32581 8.54903 l
4.33394 8.52248 l
4.34206 8.49592 l
4.35019 8.46937 l
4.35832 8.44281 l
4.36645 8.41626 l
4.37458 8.3897 l
4.38271 8.36315 l
4.39084 8.33659 l
4.39897 8.31004 l
4.4071 8.28348 l
4.41523 8.25693 l
4.42335 8.23037 l
4.43148 8.20382 l
4.43961 8.17726 l
4.44774 8.15071 l
4.45587 8.12415 l
4.464 8.0976 l
4.47213 8.07105 l
4.48026 8.04449 l
4.48839 8.01794 l
4.49652 7.99138 l
4.50465 7.96483 l
4.51277 7.93827 l
4.5209 7.91172 l
4.52903 7.88516 l
4.53716 7.85861 l
4.54529 7.83205 l
4.55342 7.8055 l
4.56155 7.77894 l
4.56968 7.75239 l
4.57781 7.72583 l
4.58594 7.69928 l
4.59406 7.67272 l
4.60219 7.64617 l
4.61032 7.61961 l
4.61845 7.59306 l
4.62658 7.5665 l
4.63471 7.53995 l
4.64284 7.51339 l
4.65097 7.48684 l
4.6591 7.46028 l
4.66723 7.43373 l
4.67535 7.40717 l
4.68348 7.38062 l
4.69161 7.35406 l
4.69974 7.32751 l
4.70787 7.30096 l
4.716 7.2744 l
4.72413 7.24785 l
4.73226 7.22129 l
4.74039 7.19474 l
4.74852 7.16818 l
4.75665 7.14163 l
4.76477 7.11507 l
4.7729 7.08852 l
4.78103 7.06196 l
4.78916 7.03541 l
4.79729 7.00885 l
4.80542 6.9823 l
4.81355 6.95574 l
4.82168 6.92919 l
4.82981 6.90263 l
4.83794 6.87608 l
4.84606 6.84952 l
4.85419 6.82297 l
4.86232 6.79641 l
4.87045 6.76986 l
4.87858 6.7433 l
4.88671 6.71675 l
4.89484 6.69019 l
4.90297 6.66364 l
4.9111 6.63708 l
4.91923 6.61053 l
4.92735 6.58397 l
4.93548 6.55742 l
4.94361 6.53086 l
4.95174 6.50431 l
4.95987 6.47775 l
4.968 6.4512 l
4.97613 6.42464 l
4.98426 6.39809 l
4.99239 6.37154 l
5.00052 6.34498 l
5.00865 6.31843 l
5.01677 6.29187 l
5.0249 6.26532 l
5.03303 6.23876 l
5.04116 6.21221 l
5.04929 6.18565 l
5.05742 6.1591 l
5.06555 6.13254 l
5.07368 6.10599 l
5.08181 6.07943 l
5.08994 6.05288 l
5.09806 6.02632 l
5.10619 5.99977 l
5.11432 5.97321 l
5.12245 5.94666 l
5.13058 5.9201 l
5.13871 5.89355 l
5.14684 5.86699 l
5.15497 5.84044 l
5.1631 5.81388 l
5.17123 5.78733 l
5.17935 5.76077 l
5.18748 5.73422 l
5.19561 5.70766 l
5.20374 5.68111 l
5.21187 5.65455 l
5.22 5.628 l
5.22813 5.60145 l
5.23626 5.57489 l
5.24439 5.54834 l
5.25252 5.52178 l
5.26065 5.49523 l
5.26877 5.46867 l
5.2769 5.44212 l
5.28503 5.41556 l
5.29316 5.38901 l
5.30129 5.36245 l
5.30942 5.3359 l
5.31755 5.30934 l
5.32568 5.28279 l
5.33381 5.25623 l
5.34194 5.22968 l
5.35006 5.20312 l
5.35819 5.17657 l
5.36632 5.15001 l
5.37445 5.12346 l
5.38258 5.0969 l
5.39071 5.07035 l
5.39884 5.04379 l
5.40697 5.01724 l
5.4151 4.99068 l
5.42323 4.96413 l
5.43135 4.93757 l
5.43948 4.91102 l
5.44761 4.88446 l
5.45574 4.85791 l
5.46387 4.83135 l
5.472 4.8048 l
5.48013 4.77825 l
5.48826 4.75169 l
5.49639 4.72514 l
5.50452 4.69858 l
5.51265 4.67203 l
5.52077 4.64547 l
5.5289 4.61892 l
5.53703 4.59236 l
5.54516 4.56581 l
5.55329 4.53925 l
5.56142 4.5127 l
5.56955 4.48614 l
5.57768 4.45959 l
5.58581 4.43303 l
5.59394 4.40648 l
5.60206 4.37992 l
5.61019 4.35337 l
5.61832 4.32681 l
5.62645 4.30026 l
5.63458 4.2737 l
5.64271 4.24715 l
5.65084 4.22059 l
5.65897 4.19404 l
5.6671 4.16748 l
5.67523 4.14093 l
5.68335 4.11437 l
5.69148 4.08782 l
5.69961 4.06126 l
5.70774 4.03471 l
5.71587 4.00815 l
5.724 3.9816 l
5.73213 3.95505 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.04 0.08 ] 0 setdash
5.74839 4.02839 m
5.74839 4.02839 m
5.78903 4.02206 l
5.82968 4.01574 l
5.87032 4.00942 l
5.91097 4.0031 l
5.95161 3.99677 l
5.99226 3.99045 l
6.0329 3.98413 l
6.07355 3.97781 l
6.11419 3.97148 l
6.15484 3.96516 l
6.19548 3.95884 l
6.23613 3.95252 l
6.27677 3.94619 l
6.31742 3.93987 l
6.35806 3.93355 l
6.39871 3.92723 l
6.43936 3.9209 l
6.48 3.91458 l
6.52065 3.90826 l
6.56129 3.90194 l
6.60194 3.89561 l
6.64258 3.88929 l
6.68323 3.88297 l
6.72387 3.87665 l
6.76452 3.87032 l
6.80516 3.864 l
6.84581 3.85768 l
6.88645 3.85135 l
6.9271 3.84503 l
6.96774 3.83871 l
7.00839 3.83239 l
7.04903 3.82606 l
7.08968 3.81974 l
7.13032 3.81342 l
7.17097 3.8071 l
7.21161 3.80077 l
7.25226 3.79445 l
7.2929 3.78813 l
7.33355 3.78181 l
7.37419 3.77548 l
7.41484 3.76916 l
7.45548 3.76284 l
7.49613 3.75652 l
7.53677 3.75019 l
7.57742 3.74387 l
7.61806 3.73755 l
7.65871 3.73123 l
7.69935 3.7249 l
7.74 3.71858 l
7.78065 3.71226 l
7.82129 3.70594 l
7.86194 3.69961 l
7.90258 3.69329 l
7.94323 3.68697 l
7.98387 3.68065 l
8.02452 3.67432 l
8.06516 3.668 l
8.10581 3.66168 l
8.14645 3.65535 l
8.1871 3.64903 l
8.22774 3.64271 l
8.26839 3.63639 l
8.30903 3.63006 l
8.34968 3.62374 l
8.39032 3.61742 l
8.43097 3.6111 l
8.47161 3.60477 l
8.51226 3.59845 l
8.5529 3.59213 l
8.59355 3.58581 l
8.63419 3.57948 l
8.67484 3.57316 l
8.71548 3.56684 l
8.75613 3.56052 l
8.79677 3.55419 l
8.83742 3.54787 l
8.87806 3.54155 l
8.91871 3.53523 l
8.95935 3.5289 l
9 3.52258 l
9.04065 3.51626 l
9.08129 3.50994 l
9.12194 3.50361 l
9.16258 3.49729 l
9.20323 3.49097 l
9.24387 3.48465 l
9.28452 3.47832 l
9.32516 3.472 l
9.36581 3.46568 l
9.40645 3.45935 l
9.4471 3.45303 l
9.48774 3.44671 l
9.52839 3.44039 l
9.56903 3.43406 l
9.60968 3.42774 l
9.65032 3.42142 l
9.69097 3.4151 l
9.73161 3.40877 l
9.77226 3.40245 l
9.8129 3.39613 l
9.85355 3.38981 l
9.89419 3.38348 l
9.93484 3.37716 l
9.97548 3.37084 l
10.0161 3.36452 l
10.0568 3.35819 l
10.0974 3.35187 l
10.1381 3.34555 l
10.1787 3.33923 l
10.2194 3.3329 l
10.26 3.32658 l
10.3006 3.32026 l
10.3413 3.31394 l
10.3819 3.30761 l
10.4226 3.30129 l
10.4632 3.29497 l
10.5039 3.28865 l
10.5445 3.28232 l
10.5852 3.276 l
10.6258 3.26968 l
10.6665 3.26335 l
10.7071 3.25703 l
10.7477 3.25071 l
10.7884 3.24439 l
10.829 3.23806 l
10.8697 3.23174 l
10.9103 3.22542 l
10.951 3.2191 l
10.9916 3.21277 l
11.0323 3.20645 l
11.0729 3.20013 l
11.1135 3.19381 l
11.1542 3.18748 l
11.1948 3.18116 l
11.2355 3.17484 l
11.2761 3.16852 l
11.3168 3.16219 l
11.3574 3.15587 l
11.3981 3.14955 l
11.4387 3.14323 l
11.4794 3.1369 l
11.52 3.13058 l
11.5606 3.12426 l
11.6013 3.11794 l
11.6419 3.11161 l
11.6826 3.10529 l
11.7232 3.09897 l
11.7639 3.09265 l
11.8045 3.08632 l
11.8452 3.08 l
11.8858 3.07368 l
11.9265 3.06735 l
11.9671 3.06103 l
12.0077 3.05471 l
12.0484 3.04839 l
12.089 3.04206 l
12.1297 3.03574 l
12.1703 3.02942 l
12.211 3.0231 l
12.2516 3.01677 l
12.2923 3.01045 l
12.3329 3.00413 l
12.3735 2.99781 l
12.4142 2.99148 l
12.4548 2.98516 l
12.4955 2.97884 l
12.5361 2.97252 l
12.5768 2.96619 l
12.6174 2.95987 l
12.6581 2.95355 l
12.6987 2.94723 l
12.7394 2.9409 l
12.78 2.93458 l
12.8206 2.92826 l
12.8613 2.92194 l
12.9019 2.91561 l
12.9426 2.90929 l
12.9832 2.90297 l
13.0239 2.89665 l
13.0645 2.89032 l
13.1052 2.884 l
13.1458 2.87768 l
13.1865 2.87135 l
13.2271 2.86503 l
13.2677 2.85871 l
13.3084 2.85239 l
13.349 2.84606 l
13.3897 2.83974 l
13.4303 2.83342 l
13.471 2.8271 l
13.5116 2.82077 l
13.5523 2.81445 l
13.5929 2.80813 l
13.6335 2.80181 l
13.6742 2.79548 l
13.7148 2.78916 l
13.7555 2.78284 l
13.7961 2.77652 l
13.8368 2.77019 l
13.8774 2.76387 l
13.9181 2.75755 l
13.9587 2.75123 l
13.9994 2.7449 l
14.04 2.73858 l
14.0806 2.73226 l
14.1213 2.72594 l
14.1619 2.71961 l
14.2026 2.71329 l
14.2432 2.70697 l
14.2839 2.70065 l
14.3245 2.69432 l
14.3652 2.688 l
14.4058 2.68168 l
14.4465 2.67535 l
14.4871 2.66903 l
14.5277 2.66271 l
14.5684 2.65639 l
14.609 2.65006 l
14.6497 2.64374 l
14.6903 2.63742 l
14.731 2.6311 l
14.7716 2.62477 l
14.8123 2.61845 l
14.8529 2.61213 l
14.8935 2.60581 l
14.9342 2.59948 l
14.9748 2.59316 l
15.0155 2.58684 l
15.0561 2.58052 l
15.0968 2.57419 l
15.1374 2.56787 l
15.1781 2.56155 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 m
2.7 2.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2.7 2.1 m
15.3 2.1 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
5.74839 2.1 m
5.74839 2.1 m
5.74839 1.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
5.74839 1.18 m
5.51055 1.18 m
5.51055 1.18 m
 0.600000 /Times-Roman f (x) s 5.81055 1.054 m
 0.420000 /Times-Roman f (1) s 5.74839 1.18 m
2.7 2.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2.7 2.1 m
2.7 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.7 4.02839 m
2.7 4.02839 m
2.5 4.02839 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.2 4.02839 m
1.73452 3.95609 m
1.73452 3.95609 m
 0.600000 /Times-Roman f (p) s 2.03452 3.83009 m
 0.420000 /Times-Roman f (1) s 2.2 4.02839 m
2.7 11.9 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2.7 11.9 m
15.3 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
9 12.6983 m
7.85655 12.8502 m
7.85655 12.8502 m
 0.700000 /Times-Roman f (F) s 8.24575 12.8502 m
(i) s 8.44035 12.8502 m
(g) s 8.79035 12.8502 m
(u) s 9.14035 12.8502 m
(r) s 9.37345 12.8502 m
(e) s 9.85925 12.8502 m
(1) s 9 12.6983 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
2.7 11.9 m
15.3 2.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
15.3 2.1 m
15.3 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 m
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
9.0114 8.768 m
[0.04 0.08 ] 0 setdash
0.06 setlinewidth
9.0114 8.984 m
9.0114 8.984 m
10.0914 8.984 l
stroke
10.4514 8.768 m
[] 0 setdash
0.05 setlinewidth
10.4358 8.768 m
10.4358 8.768 m
 0.600000 /Times-Roman f (d) s 10.7358 8.768 m
(e) s 11.0022 8.768 m
(\257) s 11.3358 8.768 m
(a) s 11.6022 8.768 m
(g) s 11.9022 8.768 m
(r) s 12.102 8.768 m
(a) s 12.3684 8.768 m
(t) s 12.5352 8.768 m
(i) s 12.702 8.768 m
(o) s 13.002 8.768 m
(n) s 13.452 8.768 m
(c) s 13.7184 8.768 m
(h) s 14.0184 8.768 m
(o) s 14.3184 8.768 m
(r) s 14.5182 8.768 m
(d) s 10.4514 8.768 m
9.0114 9.488 m
[0.04 0.08 0.32 0.08 ] 0 setdash
0.06 setlinewidth
9.0114 9.704 m
9.0114 9.704 m
10.0914 9.704 l
stroke
10.4514 9.488 m
[] 0 setdash
0.05 setlinewidth
10.4358 9.488 m
10.4358 9.488 m
(d) s 10.7358 9.488 m
(e) s 11.0022 9.488 m
(t) s 11.169 9.488 m
(o) s 11.469 9.488 m
(n) s 11.769 9.488 m
(a) s 12.0354 9.488 m
(t) s 12.2022 9.488 m
(i) s 12.369 9.488 m
(o) s 12.669 9.488 m
(n) s 13.119 9.488 m
(c) s 13.3854 9.488 m
(h) s 13.6854 9.488 m
(o) s 13.9854 9.488 m
(r) s 14.1852 9.488 m
(d) s 10.4514 9.488 m
9.0114 10.208 m
[0.36 0.08 ] 0 setdash
0.06 setlinewidth
9.0114 10.424 m
9.0114 10.424 m
10.0914 10.424 l
stroke
10.4514 10.208 m
[] 0 setdash
0.05 setlinewidth
10.4208 10.208 m
10.4208 10.208 m
(s) s 10.6542 10.208 m
(h) s 10.9542 10.208 m
(o) s 11.2542 10.208 m
(c) s 11.5206 10.208 m
(k) s 11.9706 10.208 m
(a) s 12.237 10.208 m
(d) s 12.537 10.208 m
(i) s 12.7038 10.208 m
(a) s 12.9702 10.208 m
(b) s 13.2702 10.208 m
(a) s 13.5366 10.208 m
(t) s 10.4514 10.208 m
9.0114 10.928 m
[] 0 setdash
0.06 setlinewidth
9.0114 11.144 m
9.0114 11.144 m
10.0914 11.144 l
stroke
10.4514 10.928 m
[] 0 setdash
0.05 setlinewidth
10.4358 10.928 m
10.4358 10.928 m
(d) s 10.7358 10.928 m
(e) s 11.0022 10.928 m
(t) s 11.169 10.928 m
(o) s 11.469 10.928 m
(n) s 11.769 10.928 m
(a) s 12.0354 10.928 m
(t) s 12.2022 10.928 m
(i) s 12.369 10.928 m
(o) s 12.669 10.928 m
(n) s 13.119 10.928 m
(a) s 13.3854 10.928 m
(d) s 13.6854 10.928 m
(i) s 13.8522 10.928 m
(a) s 14.1186 10.928 m
(b) s 14.4186 10.928 m
(a) s 14.685 10.928 m
(t) s 10.4514 10.928 m
0 0 m
14.8 1.4 m
14.7898 1.4 m
14.7898 1.4 m
(x) s 15.0898 1.274 m
 0.420000 /Times-Roman f (2) s 14.8 1.4 m
1.8 11.5 m
1.7988 11.5 m
1.7988 11.5 m
 0.600000 /Times-Roman f (p) s 2.0988 11.374 m
 0.420000 /Times-Roman f (2) s 1.8 11.5 m
4.47 7.4 m
4.4175 7.3475 m
1 setlinejoin
 newpath 4.4175 7.4 moveto
4.4175 7.42625 4.44375 7.4525 4.47 7.4525 curveto
4.49625 7.4525 4.5225 7.42625 4.5225 7.4 curveto
4.5225 7.37375 4.49625 7.3475 4.47 7.3475 curveto
4.44375 7.3475 4.4175 7.37375 4.4175 7.4 curveto
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
4.47 7.4 m
4.4 7.35 m
4.0935 6.9855 m
4.0935 6.9855 m
 0.500000 /Helvetica f (E) s 4.4 7.35 m
9 3.22 m
8.9475 3.1675 m
1 setlinejoin
 newpath 8.9475 3.22 moveto
8.9475 3.24625 8.97375 3.2725 9 3.2725 curveto
9.02625 3.2725 9.0525 3.24625 9.0525 3.22 curveto
9.0525 3.19375 9.02625 3.1675 9 3.1675 curveto
8.97375 3.1675 8.9475 3.19375 8.9475 3.22 curveto
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
9 3.22 m
8.8 3.22 m
8.478 2.8555 m
8.478 2.8555 m
(H) s 8.8 3.22 m
5.7 4 m
5.3735 3.6355 m
5.3735 3.6355 m
(A) s 5.7 4 m
5.5 6.4 m
5.1885 6.0355 m
5.1885 6.0355 m
(B) s 5.5 6.4 m
4.45 9.85 m
4.1115 9.4795 m
4.1115 9.4795 m
(C) s 4.45 9.85 m
3.4 11.5 m
3.0665 11.1355 m
3.0665 11.1355 m
(D) s 3.4 11.5 m
7.85 4.2 m
7.5605 3.8355 m
7.5605 3.8355 m
(F) s 7.85 4.2 m
14.8 3.15 m
14.4455 2.7795 m
14.4455 2.7795 m
(G) s 14.8 3.15 m
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 2 m
0 2 m
0 2 m
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
5.539 3.5 m
5.539 3.5 m
5.544 3.5075 l
5.549 3.515 l
5.554 3.52252 l
5.559 3.53004 l
5.564 3.53758 l
5.569 3.54512 l
5.574 3.55268 l
5.579 3.56024 l
5.584 3.56782 l
5.589 3.5754 l
5.594 3.583 l
5.599 3.5906 l
5.604 3.59822 l
5.609 3.60584 l
5.614 3.61347 l
5.619 3.62112 l
5.624 3.62877 l
5.629 3.63643 l
5.634 3.6441 l
5.639 3.65178 l
5.644 3.65947 l
5.649 3.66717 l
5.654 3.67488 l
5.659 3.6826 l
5.664 3.69033 l
5.669 3.69806 l
5.674 3.70581 l
5.679 3.71357 l
5.684 3.72133 l
5.689 3.72911 l
5.694 3.73689 l
5.699 3.74469 l
5.704 3.7525 l
5.709 3.76031 l
5.714 3.76814 l
5.719 3.77598 l
5.724 3.78382 l
5.729 3.79168 l
5.734 3.79955 l
5.739 3.80743 l
5.744 3.81531 l
5.749 3.82321 l
5.754 3.83112 l
5.759 3.83903 l
5.764 3.84696 l
5.769 3.8549 l
5.774 3.86284 l
5.779 3.8708 l
5.784 3.87876 l
5.789 3.88674 l
5.794 3.89472 l
5.799 3.90272 l
5.804 3.91072 l
5.809 3.91873 l
5.814 3.92676 l
5.819 3.93479 l
5.824 3.94283 l
5.829 3.95089 l
5.834 3.95895 l
5.839 3.96703 l
5.844 3.97512 l
5.849 3.98322 l
5.854 3.99133 l
5.859 3.99945 l
5.864 4.00758 l
5.869 4.01572 l
5.874 4.02388 l
5.879 4.03204 l
5.884 4.04021 l
5.889 4.0484 l
5.894 4.0566 l
5.899 4.0648 l
5.904 4.07302 l
5.909 4.08125 l
5.914 4.08949 l
5.919 4.09774 l
5.924 4.10599 l
5.929 4.11426 l
5.934 4.12254 l
5.939 4.13083 l
5.944 4.13913 l
5.949 4.14744 l
5.954 4.15576 l
5.959 4.16408 l
5.964 4.17242 l
5.969 4.18077 l
5.974 4.18914 l
5.979 4.19751 l
5.984 4.2059 l
5.989 4.2143 l
5.994 4.22271 l
5.999 4.23113 l
6.004 4.23956 l
6.009 4.24801 l
6.014 4.25646 l
6.019 4.26493 l
6.024 4.27341 l
6.029 4.2819 l
6.034 4.2904 l
6.039 4.29891 l
6.044 4.30744 l
6.049 4.31597 l
6.054 4.32451 l
6.059 4.33307 l
6.064 4.34164 l
6.069 4.35021 l
6.074 4.3588 l
6.079 4.3674 l
6.084 4.37601 l
6.089 4.38463 l
6.094 4.39326 l
6.099 4.4019 l
6.104 4.41055 l
6.109 4.41922 l
6.114 4.42789 l
6.119 4.43658 l
6.124 4.44529 l
6.129 4.454 l
6.134 4.46273 l
6.139 4.47147 l
6.144 4.48022 l
6.149 4.48898 l
6.154 4.49776 l
6.159 4.50655 l
6.164 4.51535 l
6.169 4.52416 l
6.174 4.53298 l
6.179 4.54182 l
6.184 4.55066 l
6.189 4.55952 l
6.194 4.56839 l
6.199 4.57727 l
6.204 4.58616 l
6.209 4.59507 l
6.214 4.60398 l
6.219 4.61291 l
6.224 4.62185 l
6.229 4.6308 l
6.234 4.63976 l
6.239 4.64873 l
6.244 4.65771 l
6.249 4.6667 l
6.254 4.67571 l
6.259 4.68474 l
6.264 4.69377 l
6.269 4.70282 l
6.274 4.71188 l
6.279 4.72096 l
6.284 4.73005 l
6.289 4.73915 l
6.294 4.74826 l
6.299 4.75739 l
6.304 4.76653 l
6.309 4.77568 l
6.314 4.78484 l
6.319 4.79402 l
6.324 4.80321 l
6.329 4.81241 l
6.334 4.82162 l
6.339 4.83085 l
6.344 4.84009 l
6.349 4.84934 l
6.354 4.8586 l
6.359 4.86787 l
6.364 4.87716 l
6.369 4.88645 l
6.374 4.89576 l
6.379 4.90508 l
6.384 4.91441 l
6.389 4.92376 l
6.394 4.93312 l
6.399 4.94249 l
6.404 4.95188 l
6.409 4.96129 l
6.414 4.9707 l
6.419 4.98013 l
6.424 4.98958 l
6.429 4.99904 l
6.434 5.00851 l
6.439 5.01799 l
6.444 5.02749 l
6.449 5.03701 l
6.454 5.04653 l
6.459 5.05607 l
6.464 5.06562 l
6.469 5.07519 l
6.474 5.08476 l
6.479 5.09435 l
6.484 5.10396 l
6.489 5.11357 l
6.494 5.1232 l
6.499 5.13284 l
6.504 5.14249 l
6.509 5.15216 l
6.514 5.16184 l
6.519 5.17152 l
6.524 5.18123 l
6.529 5.19095 l
6.534 5.20068 l
6.539 5.21043 l
6.544 5.22019 l
6.549 5.22997 l
6.554 5.23976 l
6.559 5.24957 l
6.564 5.25939 l
6.569 5.26923 l
6.574 5.27908 l
6.579 5.28895 l
6.584 5.29883 l
6.589 5.30872 l
6.594 5.31863 l
6.599 5.32855 l
6.604 5.33849 l
6.609 5.34844 l
6.614 5.3584 l
6.619 5.36838 l
6.624 5.37837 l
6.629 5.38837 l
6.634 5.39839 l
6.639 5.40842 l
6.644 5.41846 l
6.649 5.42852 l
6.654 5.43859 l
6.659 5.44867 l
6.664 5.45877 l
6.669 5.46888 l
6.674 5.47901 l
6.679 5.48915 l
6.684 5.49931 l
6.689 5.50948 l
6.694 5.51967 l
6.699 5.52988 l
6.704 5.5401 l
6.709 5.55034 l
6.714 5.56059 l
6.719 5.57086 l
6.724 5.58114 l
6.729 5.59144 l
6.734 5.60175 l
6.739 5.61208 l
6.744 5.62242 l
6.749 5.63278 l
6.754 5.64315 l
6.759 5.65354 l
6.764 5.66394 l
6.769 5.67436 l
6.774 5.68479 l
6.779 5.69524 l
6.784 5.7057 l
6.789 5.71618 l
6.794 5.72667 l
6.799 5.73717 l
6.804 5.74769 l
6.809 5.75823 l
6.814 5.76878 l
6.819 5.77935 l
6.824 5.78994 l
6.829 5.80054 l
6.834 5.81116 l
6.839 5.82179 l
6.844 5.83244 l
6.849 5.84311 l
6.854 5.85379 l
6.859 5.86449 l
6.864 5.8752 l
6.869 5.88593 l
6.874 5.89667 l
6.879 5.90743 l
6.884 5.91821 l
6.889 5.929 l
6.894 5.9398 l
6.899 5.95062 l
6.904 5.96146 l
6.909 5.97231 l
6.914 5.98318 l
6.919 5.99406 l
6.924 6.00496 l
6.929 6.01587 l
6.934 6.0268 l
6.939 6.03774 l
stroke
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
6.96 6.083 m
6.96 6.083 m
6.96304 6.083 l
6.96609 6.083 l
6.96913 6.083 l
6.97217 6.083 l
6.97522 6.083 l
6.97826 6.083 l
6.9813 6.083 l
6.98435 6.083 l
6.98739 6.083 l
6.99043 6.083 l
6.99348 6.083 l
6.99652 6.083 l
6.99957 6.083 l
7.00261 6.083 l
7.00565 6.083 l
7.0087 6.083 l
7.01174 6.083 l
7.01478 6.083 l
7.01783 6.083 l
7.02087 6.083 l
7.02391 6.083 l
7.02696 6.083 l
7.03 6.083 l
7.03304 6.083 l
7.03609 6.083 l
7.03913 6.083 l
7.04217 6.083 l
7.04522 6.083 l
7.04826 6.083 l
7.0513 6.083 l
7.05435 6.083 l
7.05739 6.083 l
7.06043 6.083 l
7.06348 6.083 l
7.06652 6.083 l
7.06957 6.083 l
7.07261 6.083 l
7.07565 6.083 l
7.0787 6.083 l
7.08174 6.083 l
7.08478 6.083 l
7.08783 6.083 l
7.09087 6.083 l
7.09391 6.083 l
7.09696 6.083 l
7.1 6.083 l
7.10304 6.083 l
7.10609 6.083 l
7.10913 6.083 l
7.11217 6.083 l
7.11522 6.083 l
7.11826 6.083 l
7.1213 6.083 l
7.12435 6.083 l
7.12739 6.083 l
7.13043 6.083 l
7.13348 6.083 l
7.13652 6.083 l
7.13957 6.083 l
7.14261 6.083 l
7.14565 6.083 l
7.1487 6.083 l
7.15174 6.083 l
7.15478 6.083 l
7.15783 6.083 l
7.16087 6.083 l
7.16391 6.083 l
7.16696 6.083 l
7.17 6.083 l
7.17304 6.083 l
7.17609 6.083 l
7.17913 6.083 l
7.18217 6.083 l
7.18522 6.083 l
7.18826 6.083 l
7.1913 6.083 l
7.19435 6.083 l
7.19739 6.083 l
7.20043 6.083 l
7.20348 6.083 l
7.20652 6.083 l
7.20957 6.083 l
7.21261 6.083 l
7.21565 6.083 l
7.2187 6.083 l
7.22174 6.083 l
7.22478 6.083 l
7.22783 6.083 l
7.23087 6.083 l
7.23391 6.083 l
7.23696 6.083 l
7.24 6.083 l
7.24304 6.083 l
7.24609 6.083 l
7.24913 6.083 l
7.25217 6.083 l
7.25522 6.083 l
7.25826 6.083 l
7.2613 6.083 l
7.26435 6.083 l
7.26739 6.083 l
7.27043 6.083 l
7.27348 6.083 l
7.27652 6.083 l
7.27957 6.083 l
7.28261 6.083 l
7.28565 6.083 l
7.2887 6.083 l
7.29174 6.083 l
7.29478 6.083 l
7.29783 6.083 l
7.30087 6.083 l
7.30391 6.083 l
7.30696 6.083 l
7.31 6.083 l
7.31304 6.083 l
7.31609 6.083 l
7.31913 6.083 l
7.32217 6.083 l
7.32522 6.083 l
7.32826 6.083 l
7.3313 6.083 l
7.33435 6.083 l
7.33739 6.083 l
7.34043 6.083 l
7.34348 6.083 l
7.34652 6.083 l
7.34957 6.083 l
7.35261 6.083 l
7.35565 6.083 l
7.3587 6.083 l
7.36174 6.083 l
7.36478 6.083 l
7.36783 6.083 l
7.37087 6.083 l
7.37391 6.083 l
7.37696 6.083 l
7.38 6.083 l
7.38304 6.083 l
7.38609 6.083 l
7.38913 6.083 l
7.39217 6.083 l
7.39522 6.083 l
7.39826 6.083 l
7.4013 6.083 l
7.40435 6.083 l
7.40739 6.083 l
7.41043 6.083 l
7.41348 6.083 l
7.41652 6.083 l
7.41957 6.083 l
7.42261 6.083 l
7.42565 6.083 l
7.4287 6.083 l
7.43174 6.083 l
7.43478 6.083 l
7.43783 6.083 l
7.44087 6.083 l
7.44391 6.083 l
7.44696 6.083 l
7.45 6.083 l
7.45304 6.083 l
7.45609 6.083 l
7.45913 6.083 l
7.46217 6.083 l
7.46522 6.083 l
7.46826 6.083 l
7.4713 6.083 l
7.47435 6.083 l
7.47739 6.083 l
7.48043 6.083 l
7.48348 6.083 l
7.48652 6.083 l
7.48957 6.083 l
7.49261 6.083 l
7.49565 6.083 l
7.4987 6.083 l
7.50174 6.083 l
7.50478 6.083 l
7.50783 6.083 l
7.51087 6.083 l
7.51391 6.083 l
7.51696 6.083 l
7.52 6.083 l
7.52304 6.083 l
7.52609 6.083 l
7.52913 6.083 l
7.53217 6.083 l
7.53522 6.083 l
7.53826 6.083 l
7.5413 6.083 l
7.54435 6.083 l
7.54739 6.083 l
7.55043 6.083 l
7.55348 6.083 l
7.55652 6.083 l
7.55957 6.083 l
7.56261 6.083 l
7.56565 6.083 l
7.5687 6.083 l
7.57174 6.083 l
7.57478 6.083 l
7.57783 6.083 l
7.58087 6.083 l
7.58391 6.083 l
7.58696 6.083 l
7.59 6.083 l
7.59304 6.083 l
7.59609 6.083 l
7.59913 6.083 l
7.60217 6.083 l
7.60522 6.083 l
7.60826 6.083 l
7.6113 6.083 l
7.61435 6.083 l
7.61739 6.083 l
7.62043 6.083 l
7.62348 6.083 l
7.62652 6.083 l
7.62957 6.083 l
7.63261 6.083 l
7.63565 6.083 l
7.6387 6.083 l
7.64174 6.083 l
7.64478 6.083 l
7.64783 6.083 l
7.65087 6.083 l
7.65391 6.083 l
7.65696 6.083 l
7.66 6.083 l
7.66304 6.083 l
7.66609 6.083 l
7.66913 6.083 l
7.67217 6.083 l
7.67522 6.083 l
7.67826 6.083 l
7.6813 6.083 l
7.68435 6.083 l
7.68739 6.083 l
7.69043 6.083 l
7.69348 6.083 l
7.69652 6.083 l
7.69957 6.083 l
7.70261 6.083 l
7.70565 6.083 l
7.7087 6.083 l
7.71174 6.083 l
7.71478 6.083 l
7.71783 6.083 l
7.72087 6.083 l
7.72391 6.083 l
7.72696 6.083 l
7.73 6.083 l
7.73304 6.083 l
7.73609 6.083 l
7.73913 6.083 l
7.74217 6.083 l
7.74522 6.083 l
7.74826 6.083 l
7.7513 6.083 l
7.75435 6.083 l
7.75739 6.083 l
7.76043 6.083 l
7.76348 6.083 l
7.76652 6.083 l
7.76957 6.083 l
7.77261 6.083 l
7.77565 6.083 l
7.7787 6.083 l
7.78174 6.083 l
7.78478 6.083 l
7.78783 6.083 l
7.79087 6.083 l
7.79391 6.083 l
7.79696 6.083 l
7.8 6.083 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
5.539 3.5 m
5.539 3.5 m
5.5446 3.5084 l
5.5502 3.5168 l
5.5558 3.52523 l
5.5614 3.53366 l
5.567 3.5421 l
5.5726 3.55056 l
5.5782 3.55903 l
5.5838 3.56752 l
5.5894 3.57601 l
5.595 3.58452 l
5.6006 3.59304 l
5.6062 3.60157 l
5.6118 3.61011 l
5.6174 3.61867 l
5.623 3.62724 l
5.6286 3.63582 l
5.6342 3.64441 l
5.6398 3.65301 l
5.6454 3.66163 l
5.651 3.67025 l
5.6566 3.67889 l
5.6622 3.68754 l
5.6678 3.69621 l
5.6734 3.70488 l
5.679 3.71357 l
5.6846 3.72227 l
5.6902 3.73098 l
5.6958 3.7397 l
5.7014 3.74844 l
5.707 3.75719 l
5.7126 3.76595 l
5.7182 3.77472 l
5.7238 3.78351 l
5.7294 3.79231 l
5.735 3.80112 l
5.7406 3.80995 l
5.7462 3.81879 l
5.7518 3.82764 l
5.7574 3.8365 l
5.763 3.84537 l
5.7686 3.85426 l
5.7742 3.86316 l
5.7798 3.87207 l
5.7854 3.88099 l
5.791 3.88993 l
5.7966 3.89888 l
5.8022 3.90784 l
5.8078 3.91681 l
5.8134 3.92579 l
5.819 3.93479 l
5.8246 3.9438 l
5.8302 3.95282 l
5.8358 3.96186 l
5.8414 3.97091 l
5.847 3.97997 l
5.8526 3.98905 l
5.8582 3.99815 l
5.8638 4.00725 l
5.8694 4.01637 l
5.875 4.02551 l
5.8806 4.03465 l
5.8862 4.04382 l
5.8918 4.05299 l
5.8974 4.06218 l
5.903 4.07138 l
5.9086 4.08059 l
5.9142 4.08982 l
5.9198 4.09906 l
5.9254 4.10831 l
5.931 4.11757 l
5.9366 4.12685 l
5.9422 4.13614 l
5.9478 4.14544 l
5.9534 4.15476 l
5.959 4.16408 l
5.9646 4.17342 l
5.9702 4.18278 l
5.9758 4.19215 l
5.9814 4.20153 l
5.987 4.21094 l
5.9926 4.22035 l
5.9982 4.22978 l
6.0038 4.23922 l
6.0094 4.24868 l
6.015 4.25815 l
6.0206 4.26764 l
6.0262 4.27714 l
6.0318 4.28666 l
6.0374 4.29619 l
6.043 4.30573 l
6.0486 4.31529 l
6.0542 4.32486 l
6.0598 4.33444 l
6.0654 4.34404 l
6.071 4.35365 l
6.0766 4.36327 l
6.0822 4.37291 l
6.0878 4.38256 l
6.0934 4.39222 l
6.099 4.4019 l
6.1046 4.41159 l
6.1102 4.4213 l
6.1158 4.43102 l
6.1214 4.44076 l
6.127 4.45051 l
6.1326 4.46028 l
6.1382 4.47007 l
6.1438 4.47987 l
6.1494 4.48968 l
6.155 4.49951 l
6.1606 4.50936 l
6.1662 4.51922 l
6.1718 4.5291 l
6.1774 4.53899 l
6.183 4.54889 l
6.1886 4.55881 l
6.1942 4.56875 l
6.1998 4.57869 l
6.2054 4.58866 l
6.211 4.59863 l
6.2166 4.60862 l
6.2222 4.61863 l
6.2278 4.62865 l
6.2334 4.63868 l
6.239 4.64873 l
6.2446 4.65879 l
6.2502 4.66886 l
6.2558 4.67896 l
6.2614 4.68907 l
6.267 4.6992 l
6.2726 4.70934 l
6.2782 4.71951 l
6.2838 4.72968 l
6.2894 4.73988 l
6.295 4.75009 l
6.3006 4.76031 l
6.3062 4.77055 l
6.3118 4.78081 l
6.3174 4.79108 l
6.323 4.80137 l
6.3286 4.81167 l
6.3342 4.82199 l
6.3398 4.83233 l
6.3454 4.84267 l
6.351 4.85304 l
6.3566 4.86342 l
6.3622 4.87381 l
6.3678 4.88422 l
6.3734 4.89464 l
6.379 4.90508 l
6.3846 4.91553 l
6.3902 4.926 l
6.3958 4.93649 l
6.4014 4.947 l
6.407 4.95752 l
6.4126 4.96807 l
6.4182 4.97863 l
6.4238 4.9892 l
6.4294 4.9998 l
6.435 5.01041 l
6.4406 5.02103 l
6.4462 5.03168 l
6.4518 5.04234 l
6.4574 5.05302 l
6.463 5.06371 l
6.4686 5.07442 l
6.4742 5.08515 l
6.4798 5.09589 l
6.4854 5.10665 l
6.491 5.11742 l
6.4966 5.12821 l
6.5022 5.13902 l
6.5078 5.14984 l
6.5134 5.16067 l
6.519 5.17152 l
6.5246 5.18239 l
6.5302 5.19328 l
6.5358 5.20419 l
6.5414 5.21511 l
6.547 5.22606 l
6.5526 5.23702 l
6.5582 5.248 l
6.5638 5.259 l
6.5694 5.27002 l
6.575 5.28105 l
6.5806 5.29211 l
6.5862 5.30318 l
6.5918 5.31427 l
6.5974 5.32538 l
6.603 5.3365 l
6.6086 5.34764 l
6.6142 5.3588 l
6.6198 5.36998 l
6.6254 5.38117 l
6.631 5.39238 l
6.6366 5.4036 l
6.6422 5.41484 l
6.6478 5.4261 l
6.6534 5.43738 l
6.659 5.44867 l
6.6646 5.45998 l
6.6702 5.47131 l
6.6758 5.48266 l
6.6814 5.49403 l
6.687 5.50542 l
6.6926 5.51683 l
6.6982 5.52826 l
6.7038 5.53971 l
6.7094 5.55117 l
6.715 5.56266 l
6.7206 5.57417 l
6.7262 5.58569 l
6.7318 5.59723 l
6.7374 5.6088 l
6.743 5.62038 l
6.7486 5.63198 l
6.7542 5.64359 l
6.7598 5.65523 l
6.7654 5.66688 l
6.771 5.67855 l
6.7766 5.69024 l
6.7822 5.70195 l
6.7878 5.71367 l
6.7934 5.72541 l
6.799 5.73717 l
6.8046 5.74895 l
6.8102 5.76075 l
6.8158 5.77257 l
6.8214 5.78441 l
6.827 5.79627 l
6.8326 5.80815 l
6.8382 5.82005 l
6.8438 5.83197 l
6.8494 5.84392 l
6.855 5.85588 l
6.8606 5.86787 l
6.8662 5.87987 l
6.8718 5.89189 l
6.8774 5.90394 l
6.883 5.916 l
6.8886 5.92809 l
6.8942 5.94019 l
6.8998 5.95232 l
6.9054 5.96446 l
6.911 5.97663 l
6.9166 5.98881 l
6.9222 6.00102 l
6.9278 6.01324 l
6.9334 6.02548 l
6.939 6.03774 l
6.9446 6.05003 l
6.9502 6.06233 l
6.9558 6.07466 l
6.9614 6.08701 l
6.967 6.09937 l
6.9726 6.11177 l
6.9782 6.12418 l
6.9838 6.13661 l
6.9894 6.14907 l
6.995 6.16154 l
7.0006 6.17404 l
7.0062 6.18656 l
7.0118 6.19909 l
7.0174 6.21165 l
7.023 6.22423 l
7.0286 6.23683 l
7.0342 6.24946 l
7.0398 6.2621 l
7.0454 6.27476 l
7.051 6.28744 l
7.0566 6.30015 l
7.0622 6.31287 l
7.0678 6.32561 l
7.0734 6.33838 l
7.079 6.35116 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 2 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 2 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 2 m
0 2 m
1.5 3.5 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
1.5 3.5 m
8.5 3.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
1.5 3.5 m
1.5 3.5 m
1.5 3.3 l
stroke
5.539 3.5 m
5.539 3.5 m
5.539 3.3 l
stroke
8.5 3.5 m
8.5 3.5 m
8.5 3.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
1.5 2.58 m
1.35 2.58 m
1.35 2.58 m
 0.600000 /Times-Roman f (0) s 1.5 2.58 m
5.539 2.58 m
5.31292 2.58 m
5.31292 2.58 m
(v) s 5.61292 2.454 m
 0.420000 /Times-Roman f (s) s 5.539 2.58 m
8.5 2.58 m
8.3485 2.58 m
8.3485 2.58 m
 0.600000 /Times-Roman f (1) s 8.5 2.58 m
5 2.306 m
4.6778 1.8968 m
4.6778 1.8968 m
(x) s 4.9778 1.8968 m
(\57) s 5.1446 1.8968 m
(t) s 5 2.306 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
1.5 3.5 m
1.5 3.5 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
1.5 3.5 m
1.5 10.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
1.5 3.5 m
1.5 3.5 m
1.3 3.5 l
stroke
1.5 10.5 m
1.5 10.5 m
1.3 10.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
1 3.5 m
0.7144 3.3014 m
0.7144 3.3014 m
(0) s 1 3.5 m
1 10.5 m
0.7636 10.2972 m
0.7636 10.2972 m
(1) s 1 10.5 m
1.22 7 m
 [28.3465 0 0 28.3465 -34.5827 -198.425] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 198.425 -34.5827] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 275.528 192.473] umatrix
 1.0766 7.006 m
1.0766 7.006 m
(v) s 1.22 7 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 198.425 -34.5827] umatrix
  [28.3465 0 0 28.3465 -34.5827 -198.425] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
1.5 3.5 m
1.5 10.5 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
1.5 10.5 m
8.5 10.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
5 11.1 m
4.2176 11.1084 m
4.2176 11.1084 m
(1) s 4.5176 11.1084 m
(\53) s 4.856 11.1084 m
(1) s 5.306 11.1084 m
(d) s 5.606 11.1084 m
(\56) s 5 11.1 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
1.5 10.5 m
8.5 3.5 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
8.5 3.5 m
8.5 10.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 2 m
0 2 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
1.896 8.949 m
[0.36 0.08 ] 0 setdash
0.06 setlinewidth
1.896 9.147 m
1.896 9.147 m
2.886 9.147 l
stroke
3.216 8.949 m
[] 0 setdash
0.05 setlinewidth
3.2105 8.949 m
3.2105 8.949 m
 0.550000 /Times-Roman f (J) s 3.42445 8.949 m
(o) s 3.69945 8.949 m
(u) s 3.97445 8.949 m
(g) s 4.24945 8.949 m
(u) s 4.52445 8.949 m
(e) s 4.76865 8.949 m
(t) s 5.05905 8.949 m
(d) s 5.33405 8.949 m
(e) s 5.57825 8.949 m
(t) s 5.73115 8.949 m
(o) s 6.00615 8.949 m
(n) s 6.28115 8.949 m
(a) s 6.52535 8.949 m
(t) s 6.67825 8.949 m
(i) s 6.83115 8.949 m
(o) s 7.10615 8.949 m
(n) s 3.216 8.949 m
1.896 9.609 m
[] 0 setdash
0.06 setlinewidth
1.896 9.807 m
1.896 9.807 m
2.886 9.807 l
stroke
3.216 9.609 m
[] 0 setdash
0.05 setlinewidth
3.20445 9.609 m
3.20445 9.609 m
(w) s 3.60155 9.609 m
(e) s 3.84575 9.609 m
(a) s 4.08995 9.609 m
(k) s 4.50245 9.609 m
(d) s 4.77745 9.609 m
(e) s 5.02165 9.609 m
(t) s 5.17455 9.609 m
(o) s 5.44955 9.609 m
(n) s 5.72455 9.609 m
(a) s 5.96875 9.609 m
(t) s 6.12165 9.609 m
(i) s 6.27455 9.609 m
(o) s 6.54955 9.609 m
(n) s 3.216 9.609 m
0 2 m
7.8 3.5 m
7.8 3.5 m
7.8 6.1 l
stroke
[0.36 0.08 ] 0 setdash
7.09 3.5 m
7.09 3.5 m
7.09 6.38 l
stroke
9 2 m
9 2 m
9 2 m
[0.36 0.08 ] 0 setdash
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
14.539 3.5 m
14.539 3.5 m
14.5478 3.50003 l
14.5565 3.50014 l
14.5652 3.50032 l
14.574 3.50056 l
14.5828 3.50088 l
14.5915 3.50127 l
14.6002 3.50173 l
14.609 3.50225 l
14.6178 3.50285 l
14.6265 3.50352 l
14.6352 3.50426 l
14.644 3.50508 l
14.6528 3.50596 l
14.6615 3.50691 l
14.6702 3.50793 l
14.679 3.50903 l
14.6878 3.51019 l
14.6965 3.51143 l
14.7052 3.51273 l
14.714 3.51411 l
14.7228 3.51556 l
14.7315 3.51708 l
14.7402 3.51867 l
14.749 3.52033 l
14.7578 3.52207 l
14.7665 3.52387 l
14.7752 3.52575 l
14.784 3.5277 l
14.7928 3.52972 l
14.8015 3.53181 l
14.8102 3.53398 l
14.819 3.53621 l
14.8278 3.53852 l
14.8365 3.5409 l
14.8452 3.54335 l
14.854 3.54588 l
14.8628 3.54847 l
14.8715 3.55115 l
14.8802 3.55389 l
14.889 3.5567 l
14.8978 3.55959 l
14.9065 3.56255 l
14.9153 3.56559 l
14.924 3.5687 l
14.9327 3.57188 l
14.9415 3.57514 l
14.9502 3.57847 l
14.959 3.58187 l
14.9677 3.58535 l
14.9765 3.5889 l
14.9853 3.59253 l
14.994 3.59623 l
15.0027 3.60001 l
15.0115 3.60387 l
15.0203 3.60779 l
15.029 3.61179 l
15.0377 3.61587 l
15.0465 3.62002 l
15.0553 3.62426 l
15.064 3.62857 l
15.0727 3.63295 l
15.0815 3.63742 l
15.0903 3.64195 l
15.099 3.64656 l
15.1077 3.65125 l
15.1165 3.65602 l
15.1253 3.66087 l
15.134 3.6658 l
15.1427 3.67081 l
15.1515 3.6759 l
15.1603 3.68106 l
15.169 3.68629 l
15.1777 3.69161 l
15.1865 3.69701 l
15.1953 3.7025 l
15.204 3.70806 l
15.2127 3.71371 l
15.2215 3.71943 l
15.2303 3.72524 l
15.239 3.73112 l
15.2477 3.73708 l
15.2565 3.74313 l
15.2653 3.74927 l
15.274 3.75549 l
15.2827 3.76179 l
15.2915 3.76817 l
15.3003 3.77464 l
15.309 3.78119 l
15.3178 3.78782 l
15.3265 3.79454 l
15.3353 3.80135 l
15.344 3.80824 l
15.3528 3.81523 l
15.3615 3.8223 l
15.3702 3.82945 l
15.379 3.83668 l
15.3878 3.844 l
15.3965 3.85142 l
15.4052 3.85893 l
15.414 3.86653 l
15.4228 3.87422 l
15.4315 3.882 l
15.4402 3.88986 l
15.449 3.89781 l
15.4578 3.90586 l
15.4665 3.914 l
15.4752 3.92224 l
15.484 3.93057 l
15.4928 3.939 l
15.5015 3.94752 l
15.5102 3.95613 l
15.519 3.96483 l
15.5278 3.97362 l
15.5365 3.98252 l
15.5452 3.99152 l
15.554 4.00063 l
15.5628 4.00983 l
15.5715 4.01913 l
15.5802 4.02852 l
15.589 4.038 l
15.5978 4.04759 l
15.6065 4.05729 l
15.6152 4.0671 l
15.624 4.07701 l
15.6328 4.08703 l
15.6415 4.09714 l
15.6502 4.10736 l
15.659 4.11768 l
15.6678 4.1281 l
15.6765 4.13864 l
15.6852 4.1493 l
15.694 4.16007 l
15.7028 4.17095 l
15.7115 4.18194 l
15.7202 4.19304 l
15.729 4.20423 l
15.7378 4.21555 l
15.7465 4.22699 l
15.7553 4.23855 l
15.764 4.25024 l
15.7728 4.26204 l
15.7815 4.27396 l
15.7903 4.28599 l
15.799 4.29813 l
15.8077 4.3104 l
15.8165 4.3228 l
15.8253 4.33534 l
15.834 4.34801 l
15.8427 4.3608 l
15.8515 4.37372 l
15.8603 4.38676 l
15.869 4.39992 l
15.8777 4.41321 l
15.8865 4.42665 l
15.8953 4.44024 l
15.904 4.45397 l
15.9127 4.46784 l
15.9215 4.48185 l
15.9303 4.49598 l
15.939 4.51024 l
15.9477 4.52464 l
15.9565 4.53922 l
15.9653 4.55395 l
15.974 4.56885 l
15.9827 4.58389 l
15.9915 4.59908 l
16.0003 4.61442 l
16.009 4.62988 l
16.0177 4.64551 l
16.0265 4.66133 l
16.0353 4.67733 l
16.044 4.69351 l
16.0527 4.70986 l
16.0615 4.72636 l
16.0703 4.74302 l
16.079 4.75983 l
16.0877 4.77682 l
16.0965 4.79402 l
16.1053 4.81144 l
16.114 4.82905 l
16.1227 4.84685 l
16.1315 4.86483 l
16.1403 4.88298 l
16.149 4.90129 l
16.1577 4.91981 l
16.1665 4.93858 l
16.1753 4.95759 l
16.184 4.97683 l
16.1927 4.99628 l
16.2015 5.01594 l
16.2103 5.03579 l
16.219 5.05582 l
16.2278 5.07609 l
16.2365 5.09666 l
16.2452 5.11751 l
16.254 5.13863 l
16.2627 5.16 l
16.2715 5.1816 l
16.2802 5.20342 l
16.289 5.22544 l
16.2978 5.24775 l
16.3065 5.27043 l
16.3152 5.29345 l
16.324 5.3168 l
16.3328 5.34044 l
16.3415 5.36436 l
16.3502 5.38853 l
16.359 5.41292 l
16.3678 5.43767 l
16.3765 5.46289 l
16.3852 5.48855 l
16.394 5.51461 l
16.4028 5.54103 l
16.4115 5.56778 l
16.4202 5.59483 l
16.429 5.62214 l
16.4378 5.6499 l
16.4465 5.6783 l
16.4552 5.70729 l
16.464 5.73679 l
16.4728 5.76676 l
16.4815 5.79714 l
16.4902 5.82787 l
16.499 5.8589 l
16.5078 5.89056 l
16.5165 5.92316 l
16.5252 5.95661 l
16.534 5.99078 l
16.5428 6.02558 l
16.5515 6.06089 l
16.5602 6.09661 l
16.569 6.13263 l
16.5778 6.16968 l
16.5865 6.20839 l
16.5952 6.2485 l
16.604 6.28973 l
16.6128 6.33183 l
16.6215 6.37453 l
16.6302 6.41756 l
16.639 6.46066 l
16.6478 6.50504 l
16.6565 6.55202 l
16.6653 6.60151 l
16.674 6.65339 l
16.6827 6.70757 l
16.6915 6.76394 l
16.7002 6.8224 l
16.709 6.88284 l
16.7177 6.94805 l
16.7265 7.02038 l
16.7353 7.09912 l
16.744 7.18357 l
16.7527 7.27302 l
16.7615 7.36676 l
16.7703 7.46407 l
16.779 7.56426 l
stroke
[0.36 0.08 ] 0 setdash
0.05 setlinewidth
[] 0 setdash
14.5771 3.5 m
14.5771 3.5 m
14.5857 3.50034 l
14.595 3.50079 l
14.6043 3.50132 l
14.6137 3.50194 l
14.623 3.50264 l
14.6323 3.50343 l
14.6417 3.5043 l
14.651 3.50525 l
14.6603 3.50629 l
14.6697 3.50741 l
14.679 3.50862 l
14.6883 3.50991 l
14.6977 3.51128 l
14.707 3.51274 l
14.7163 3.51428 l
14.7257 3.51591 l
14.735 3.51762 l
14.7443 3.51942 l
14.7537 3.5213 l
14.763 3.52326 l
14.7723 3.52531 l
14.7817 3.52744 l
14.791 3.52966 l
14.8003 3.53196 l
14.8097 3.53434 l
14.819 3.53681 l
14.8283 3.53936 l
14.8377 3.542 l
14.847 3.54472 l
14.8563 3.54753 l
14.8657 3.55042 l
14.875 3.5534 l
14.8843 3.55646 l
14.8937 3.55961 l
14.903 3.56284 l
14.9123 3.56616 l
14.9217 3.56956 l
14.931 3.57305 l
14.9403 3.57663 l
14.9497 3.58028 l
14.959 3.58402 l
14.9683 3.58785 l
14.9777 3.59176 l
14.987 3.59576 l
14.9963 3.59984 l
15.0057 3.60401 l
15.015 3.60826 l
15.0243 3.6126 l
15.0337 3.61702 l
15.043 3.62153 l
15.0523 3.62612 l
15.0617 3.6308 l
15.071 3.63557 l
15.0803 3.64042 l
15.0897 3.64536 l
15.099 3.65039 l
15.1083 3.6555 l
15.1177 3.6607 l
15.127 3.66599 l
15.1363 3.67136 l
15.1457 3.67682 l
15.155 3.68236 l
15.1643 3.68799 l
15.1737 3.69369 l
15.183 3.69948 l
15.1923 3.70535 l
15.2017 3.71129 l
15.211 3.71732 l
15.2203 3.72342 l
15.2297 3.72959 l
15.239 3.73584 l
15.2483 3.74218 l
15.2577 3.74862 l
15.267 3.75515 l
15.2763 3.76179 l
15.2857 3.76851 l
15.295 3.77532 l
15.3043 3.78221 l
15.3137 3.78918 l
15.323 3.79624 l
15.3323 3.80337 l
15.3417 3.81057 l
15.351 3.81783 l
15.3603 3.82517 l
15.3697 3.83256 l
15.379 3.84002 l
15.3883 3.84756 l
15.3977 3.85521 l
15.407 3.86298 l
15.4163 3.87087 l
15.4257 3.87887 l
15.435 3.88699 l
15.4443 3.89523 l
15.4537 3.90359 l
15.463 3.91207 l
15.4723 3.92067 l
15.4817 3.92939 l
15.491 3.93824 l
15.5003 3.94721 l
15.5097 3.9563 l
15.519 3.96552 l
15.5283 3.97488 l
15.5377 3.98442 l
15.547 3.99411 l
15.5563 4.00397 l
15.5657 4.01398 l
15.575 4.02414 l
15.5843 4.03445 l
15.5937 4.0449 l
15.603 4.05549 l
15.6123 4.06622 l
15.6217 4.07708 l
15.631 4.08806 l
15.6403 4.09917 l
15.6497 4.1104 l
15.659 4.12175 l
15.6683 4.1332 l
15.6777 4.14476 l
15.687 4.15642 l
15.6963 4.16818 l
15.7057 4.18005 l
15.715 4.19202 l
15.7243 4.20409 l
15.7337 4.21627 l
15.743 4.22855 l
15.7523 4.24093 l
15.7617 4.25342 l
15.771 4.26602 l
15.7803 4.27872 l
15.7897 4.29153 l
15.799 4.30444 l
15.8083 4.31746 l
15.8177 4.3306 l
15.827 4.34384 l
15.8363 4.3572 l
15.8457 4.37067 l
15.855 4.38424 l
15.8643 4.39793 l
15.8737 4.41172 l
15.883 4.42562 l
15.8923 4.43963 l
15.9017 4.45374 l
15.911 4.46796 l
15.9203 4.48229 l
15.9297 4.49672 l
15.939 4.51125 l
15.9483 4.52591 l
15.9577 4.54073 l
15.967 4.55569 l
15.9763 4.5708 l
15.9857 4.58606 l
15.995 4.60145 l
16.0043 4.61698 l
16.0137 4.63264 l
16.023 4.64842 l
16.0323 4.66434 l
16.0417 4.68037 l
16.051 4.69652 l
16.0603 4.71279 l
16.0697 4.72917 l
16.079 4.74566 l
16.0883 4.76228 l
16.0977 4.77909 l
16.107 4.79606 l
16.1163 4.8132 l
16.1257 4.83051 l
16.135 4.84797 l
16.1443 4.86559 l
16.1537 4.88336 l
16.163 4.90128 l
16.1723 4.91934 l
16.1817 4.93753 l
16.191 4.95586 l
16.2003 4.97432 l
16.2097 4.9929 l
16.219 5.01161 l
16.2283 5.03048 l
16.2377 5.04955 l
16.247 5.06882 l
16.2563 5.08828 l
16.2657 5.10794 l
16.275 5.12777 l
16.2843 5.14778 l
16.2937 5.16797 l
16.303 5.18832 l
16.3123 5.20884 l
16.3217 5.22951 l
16.331 5.25033 l
16.3403 5.2713 l
16.3497 5.29241 l
16.359 5.31366 l
16.3683 5.33509 l
16.3777 5.35677 l
16.387 5.37869 l
16.3963 5.40083 l
16.4057 5.4232 l
16.415 5.44579 l
16.4243 5.46858 l
16.4337 5.49158 l
16.443 5.51477 l
16.4523 5.53815 l
16.4617 5.56171 l
16.471 5.58545 l
16.4803 5.60935 l
16.4897 5.63341 l
16.499 5.65762 l
16.5083 5.68206 l
16.5177 5.7068 l
16.527 5.73183 l
16.5363 5.75714 l
16.5457 5.78271 l
16.555 5.80855 l
16.5643 5.83464 l
16.5737 5.86098 l
16.583 5.88755 l
16.5923 5.91434 l
16.6017 5.94136 l
16.611 5.96858 l
16.6203 5.996 l
16.6297 6.02361 l
16.639 6.0514 l
16.6483 6.07945 l
16.6577 6.10783 l
16.667 6.13655 l
16.6763 6.1656 l
16.6857 6.19498 l
16.695 6.22468 l
16.7043 6.25469 l
16.7137 6.28503 l
16.723 6.31567 l
16.7323 6.34662 l
16.7417 6.37787 l
16.751 6.40942 l
16.7603 6.44126 l
16.7697 6.4734 l
16.779 6.50582 l
16.7883 6.53858 l
16.7977 6.57172 l
16.807 6.60524 l
16.8163 6.63912 l
16.8257 6.67336 l
16.835 6.70796 l
16.8443 6.74291 l
16.8537 6.7782 l
16.863 6.81383 l
16.8723 6.84979 l
16.8817 6.88606 l
16.891 6.92266 l
16.9003 6.95956 l
16.9097 6.99677 l
16.919 7.03427 l
16.9283 7.07207 l
16.9377 7.11018 l
16.947 7.14859 l
16.9563 7.18731 l
16.9657 7.22634 l
16.975 7.26567 l
16.9843 7.30532 l
16.9937 7.34529 l
17.003 7.38556 l
17.0123 7.42615 l
17.0217 7.46706 l
17.031 7.50828 l
17.0403 7.54983 l
17.0497 7.59169 l
17.059 7.63387 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
9 2 m
0 0 0 setrgbcolor
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
9 2 m
0 0 0 setrgbcolor
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
9 2 m
9 2 m
10.5 3.5 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
10.5 3.5 m
17.5 3.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
10.5 3.5 m
10.5 3.5 m
10.5 3.3 l
stroke
14.539 3.5 m
14.539 3.5 m
14.539 3.3 l
stroke
17.5 3.5 m
17.5 3.5 m
17.5 3.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
10.5 2.58 m
10.35 2.58 m
10.35 2.58 m
 0.600000 /Times-Roman f (0) s 10.5 2.58 m
14.539 2.58 m
14.3129 2.58 m
14.3129 2.58 m
(v) s 14.6129 2.454 m
 0.420000 /Times-Roman f (s) s 14.539 2.58 m
17.5 2.58 m
17.3485 2.58 m
17.3485 2.58 m
 0.600000 /Times-Roman f (1) s 17.5 2.58 m
14 2.206 m
13.7318 1.7968 m
13.7318 1.7968 m
(r) s 13.9316 1.7968 m
(\57) s 14.0984 1.7968 m
(t) s 14 2.206 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
10.5 3.5 m
10.5 3.5 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
10.5 3.5 m
10.5 10.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
10.5 3.5 m
10.5 3.5 m
10.3 3.5 l
stroke
10.5 10.5 m
10.5 10.5 m
10.3 10.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
10 3.5 m
9.7144 3.3014 m
9.7144 3.3014 m
(0) s 10 3.5 m
10 10.5 m
9.7636 10.2972 m
9.7636 10.2972 m
(1) s 10 10.5 m
10.12 7 m
 [28.3465 0 0 28.3465 -286.866 -198.425] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 198.425 -286.866] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 527.811 -59.8111] umatrix
 9.9766 7.006 m
9.9766 7.006 m
(v) s 10.12 7 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 198.425 -286.866] umatrix
  [28.3465 0 0 28.3465 -286.866 -198.425] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
10.5 3.5 m
10.5 10.5 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
10.5 10.5 m
17.5 10.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
14 11.1 m
13.2377 11.1084 m
13.2377 11.1084 m
(3) s 13.5377 11.1084 m
(\53) s 13.8761 11.1084 m
(1) s 14.3261 11.1084 m
(d) s 14.6261 11.1084 m
(\56) s 14 11.1 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
10.5 10.5 m
17.5 3.5 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
17.5 3.5 m
17.5 10.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
9 2 m
9 2 m
0 0 0 setrgbcolor
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
0 0 0 setrgbcolor
10.896 8.949 m
[0.36 0.08 ] 0 setdash
0.06 setlinewidth
10.896 9.147 m
10.896 9.147 m
11.886 9.147 l
stroke
12.216 8.949 m
[] 0 setdash
0.05 setlinewidth
12.2105 8.949 m
12.2105 8.949 m
 0.550000 /Times-Roman f (J) s 12.4245 8.949 m
(o) s 12.6995 8.949 m
(u) s 12.9745 8.949 m
(g) s 13.2495 8.949 m
(u) s 13.5245 8.949 m
(e) s 13.7687 8.949 m
(t) s 14.0591 8.949 m
(d) s 14.3341 8.949 m
(e) s 14.5783 8.949 m
(t) s 14.7312 8.949 m
(o) s 15.0062 8.949 m
(n) s 15.2812 8.949 m
(a) s 15.5254 8.949 m
(t) s 15.6783 8.949 m
(i) s 15.8312 8.949 m
(o) s 16.1062 8.949 m
(n) s 12.216 8.949 m
10.896 9.609 m
[] 0 setdash
0.06 setlinewidth
10.896 9.807 m
10.896 9.807 m
11.886 9.807 l
stroke
12.216 9.609 m
[] 0 setdash
0.05 setlinewidth
12.2044 9.609 m
12.2044 9.609 m
(w) s 12.6016 9.609 m
(e) s 12.8458 9.609 m
(a) s 13.09 9.609 m
(k) s 13.5025 9.609 m
(d) s 13.7775 9.609 m
(e) s 14.0217 9.609 m
(t) s 14.1746 9.609 m
(o) s 14.4496 9.609 m
(n) s 14.7246 9.609 m
(a) s 14.9688 9.609 m
(t) s 15.1217 9.609 m
(i) s 15.2746 9.609 m
(o) s 15.5496 9.609 m
(n) s 12.216 9.609 m
9 2 m
17.06 3.5 m
17.06 3.5 m
17.06 7.7 l
stroke
[0.36 0.08 ] 0 setdash
16.78 3.5 m
16.78 3.5 m
16.78 8 l
stroke
7.8 13 m
7.7916 13 m
7.7916 13 m
 0.700000 /Times-Roman f (F) s 8.1808 13 m
(i) s 8.3754 13 m
(g) s 8.7254 13 m
(u) s 9.0754 13 m
(r) s 9.3085 13 m
(e) s 9.7943 13 m
(2) s 7.8 13 m
showpage
grestore
%%Trailer
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 511.236 794.701
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [1 0 0 1 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
[] 0 setdash
0.05 setlinewidth
0.5 14 m
 [28.3465 0 0 28.3465 56.6929 425.481] umatrix
 0 0 m
0 0 m
0 0 m
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
2.55 4.17476 m
2.55 4.17476 m
2.59266 4.17476 l
2.63914 4.17476 l
2.68563 4.17476 l
2.73211 4.17476 l
2.7786 4.17476 l
2.82508 4.17476 l
2.87157 4.17476 l
2.91805 4.17476 l
2.96453 4.17476 l
3.01102 4.17476 l
3.0575 4.17476 l
3.10399 4.17476 l
3.15047 4.17476 l
3.19696 4.17476 l
3.24344 4.17476 l
3.28992 4.17476 l
3.33641 4.17476 l
3.38289 4.17476 l
3.42938 4.17476 l
3.47586 4.17476 l
3.52235 4.17476 l
3.56883 4.17476 l
3.61532 4.17476 l
3.6618 4.17476 l
3.70828 4.17476 l
3.75477 4.17476 l
3.80125 4.17476 l
3.84774 4.17476 l
3.89422 4.17476 l
3.94071 4.17476 l
3.98719 4.17476 l
4.03367 4.17476 l
4.08016 4.17476 l
4.12664 4.17476 l
4.17313 4.17476 l
4.21961 4.17476 l
4.2661 4.17476 l
4.31258 4.17476 l
4.35907 4.17476 l
4.40555 4.17476 l
4.45203 4.17476 l
4.49852 4.17476 l
4.545 4.17476 l
4.59149 4.17476 l
4.63797 4.17476 l
4.68446 4.17476 l
4.73094 4.17476 l
4.77742 4.17476 l
4.82391 4.17476 l
4.87039 4.17476 l
4.91688 4.17476 l
4.96336 4.17476 l
5.00985 4.17476 l
5.05633 4.17476 l
5.10282 4.17476 l
5.1493 4.17476 l
5.19578 4.17476 l
5.24227 4.17476 l
5.28875 4.17476 l
5.33524 4.17476 l
5.38172 4.17476 l
5.42821 4.17476 l
5.47469 4.17476 l
5.52117 4.17476 l
5.56766 4.17476 l
5.61414 4.17476 l
5.66063 4.17476 l
5.70711 4.17476 l
5.7536 4.17476 l
5.80008 4.17476 l
5.84657 4.17476 l
5.89305 4.17476 l
5.93953 4.17476 l
5.98602 4.17476 l
6.0325 4.17476 l
6.07899 4.17476 l
6.12547 4.17476 l
6.17196 4.17476 l
6.21844 4.17476 l
6.26492 4.17476 l
6.31141 4.17476 l
6.35789 4.17476 l
6.40438 4.17476 l
6.45086 4.17476 l
6.49735 4.17476 l
6.54383 4.17476 l
6.59032 4.17476 l
6.6368 4.17476 l
6.68328 4.17476 l
6.72977 4.17476 l
6.77625 4.17476 l
6.82274 4.17476 l
6.86922 4.17476 l
6.91571 4.17476 l
6.96219 4.17476 l
7.00867 4.17476 l
7.05516 4.17476 l
7.10164 4.17476 l
7.14813 4.17476 l
7.19461 4.17476 l
7.2411 4.17476 l
7.28758 4.17476 l
7.33407 4.17476 l
7.38055 4.17476 l
7.42703 4.17476 l
7.47352 4.17476 l
7.52 4.17476 l
7.56649 4.17476 l
7.61297 4.17476 l
7.65946 4.17476 l
7.70594 4.17476 l
7.75242 4.17476 l
7.79891 4.17476 l
7.84539 4.17476 l
7.89188 4.17476 l
7.93836 4.17476 l
7.98485 4.17476 l
8.03133 4.17476 l
8.07782 4.17476 l
8.1243 4.17476 l
8.17078 4.17476 l
8.21727 4.17476 l
8.26375 4.17476 l
8.31024 4.17476 l
8.35672 4.17476 l
8.40321 4.17476 l
8.44969 4.17476 l
8.49617 4.17476 l
8.54266 4.17476 l
8.58914 4.17476 l
8.63563 4.17476 l
8.68211 4.17476 l
8.7286 4.17476 l
8.77508 4.17476 l
8.82157 4.17476 l
8.86805 4.17476 l
8.91453 4.17476 l
8.96102 4.17476 l
9.0075 4.17476 l
9.05399 4.17476 l
9.10047 4.17476 l
9.14696 4.17476 l
9.19344 4.17476 l
9.23992 4.17476 l
9.28641 4.17476 l
9.33289 4.17476 l
9.37938 4.17476 l
9.42586 4.17476 l
9.47235 4.17476 l
9.51883 4.17476 l
9.56532 4.17476 l
9.6118 4.17476 l
9.65828 4.17476 l
9.70477 4.17476 l
9.75125 4.17476 l
9.79774 4.17476 l
9.84422 4.17476 l
9.89071 4.17476 l
9.93719 4.17476 l
9.98367 4.17477 l
10.0302 4.17477 l
10.0766 4.1748 l
10.1231 4.17484 l
10.1696 4.17497 l
10.2161 4.17529 l
10.2626 4.1761 l
10.3091 4.17817 l
10.3555 4.18355 l
10.402 4.19801 l
10.4485 4.23945 l
10.495 4.36962 l
10.5415 4.79594 l
10.588 5.97358 l
10.6345 7.96463 l
10.6809 9.61101 l
10.7274 10.2896 l
10.7739 10.4605 l
10.8204 10.4933 l
10.8669 10.4989 l
10.9134 10.4998 l
10.9598 10.4999 l
11.0063 10.5 l
11.0528 10.5 l
11.0993 10.5 l
11.1458 10.5 l
11.1923 10.5 l
11.2388 10.5 l
11.2852 10.5001 l
11.3317 10.5001 l
11.3782 10.5001 l
11.4247 10.5001 l
11.4712 10.5002 l
11.5177 10.5002 l
11.5641 10.5002 l
11.6106 10.5003 l
11.6571 10.5003 l
11.7036 10.5003 l
11.7501 10.5003 l
11.7966 10.5002 l
11.843 10.5001 l
11.8895 10.4999 l
11.936 10.4995 l
11.9825 10.499 l
12.029 10.4984 l
12.0755 10.4977 l
12.122 10.497 l
12.1684 10.4964 l
12.2149 10.4962 l
12.2614 10.4968 l
12.3079 10.4985 l
12.3544 10.5021 l
12.4009 10.5087 l
12.4473 10.5195 l
12.4938 10.5369 l
12.5403 10.5619 l
12.5868 10.5821 l
12.6333 10.5387 l
12.6798 10.0467 l
12.7263 4.95018 l
12.7727 4.01442 l
12.8192 3.76201 l
12.8657 3.65722 l
12.9122 3.60935 l
12.9587 3.59019 l
13.0052 3.58483 l
13.0516 3.58431 l
13.0981 3.58478 l
13.1446 3.58513 l
13.1911 3.5853 l
13.2376 3.58536 l
13.2841 3.58539 l
13.3306 3.5854 l
13.377 3.5854 l
13.4235 3.5854 l
13.47 3.5854 l
13.5165 3.5854 l
13.563 3.5854 l
13.6095 3.5854 l
13.6559 3.5854 l
13.7024 3.5854 l
13.7489 3.5854 l
13.7954 3.5854 l
13.8419 3.5854 l
13.8884 3.5854 l
13.9348 3.5854 l
13.9813 3.5854 l
14.0278 3.5854 l
14.0743 3.5854 l
14.1208 3.5854 l
14.1673 3.5854 l
14.2138 3.5854 l
14.2602 3.5854 l
14.3067 3.5854 l
14.3532 3.5854 l
14.3997 3.5854 l
14.3997 3.5854 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 m
2.55 2.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2.55 2.1 m
14.45 2.1 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.55 2.1 m
2.55 2.1 m
2.55 2.3 l
stroke
5.525 2.1 m
5.525 2.1 m
5.525 2.3 l
stroke
8.5 2.1 m
8.5 2.1 m
8.5 2.3 l
stroke
11.475 2.1 m
11.475 2.1 m
11.475 2.3 l
stroke
14.45 2.1 m
14.45 2.1 m
14.45 2.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.55 1.38 m
2.4 1.38 m
2.4 1.38 m
 0.600000 /Times-Roman f (0) s 2.55 1.38 m
5.525 1.38 m
5.069 1.38 m
5.069 1.38 m
(3) s 5.369 1.38 m
(0) s 5.669 1.38 m
(0) s 5.525 1.38 m
8.5 1.38 m
8.0467 1.38 m
8.0467 1.38 m
(6) s 8.3467 1.38 m
(0) s 8.6467 1.38 m
(0) s 8.5 1.38 m
11.475 1.38 m
11.0232 1.38 m
11.0232 1.38 m
(9) s 11.3232 1.38 m
(0) s 11.6232 1.38 m
(0) s 11.475 1.38 m
14.45 1.38 m
13.8239 1.38 m
13.8239 1.38 m
(1) s 14.1239 1.38 m
(2) s 14.4239 1.38 m
(0) s 14.7239 1.38 m
(0) s 14.45 1.38 m
8.5 1.0012 m
8.3016 0.6428 m
8.3016 0.6428 m
 0.800000 /Times-Roman f (x) s 8.5 1.0012 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
2.55 2.1 m
2.55 2.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2.55 2.1 m
2.55 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.55 2.1 m
2.55 2.1 m
2.75 2.1 l
stroke
2.55 4.9 m
2.55 4.9 m
2.75 4.9 l
stroke
2.55 7.7 m
2.55 7.7 m
2.75 7.7 l
stroke
2.55 10.5 m
2.55 10.5 m
2.75 10.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.25 2.1 m
0.9144 1.9038 m
0.9144 1.9038 m
 0.600000 /Times-Roman f (0) s 1.2144 1.9038 m
(\56) s 1.3644 1.9038 m
(8) s 1.6644 1.9038 m
(9) s 1.9644 1.9038 m
(0) s 2.25 2.1 m
2.25 4.9 m
0.915 4.7038 m
0.915 4.7038 m
(0) s 1.215 4.7038 m
(\56) s 1.365 4.7038 m
(8) s 1.665 4.7038 m
(9) s 1.965 4.7038 m
(2) s 2.25 4.9 m
2.25 7.7 m
0.9168 7.5038 m
0.9168 7.5038 m
(0) s 1.2168 7.5038 m
(\56) s 1.3668 7.5038 m
(8) s 1.6668 7.5038 m
(9) s 1.9668 7.5038 m
(4) s 2.25 7.7 m
2.25 10.5 m
0.9192 10.302 m
0.9192 10.302 m
(0) s 1.2192 10.302 m
(\56) s 1.3692 10.302 m
(8) s 1.6692 10.302 m
(9) s 1.9692 10.302 m
(6) s 2.25 10.5 m
0.5494 7 m
 [28.3465 0 0 28.3465 -15.5735 -198.425] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 198.425 -15.5735] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 270.692 608.332] umatrix
 0.3046 7 m
0.3046 7 m
 0.800000 /Times-Roman f (T) s 0.5494 7 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 198.425 -15.5735] umatrix
  [28.3465 0 0 28.3465 -15.5735 -198.425] umatrix
  [28.3465 0 0 28.3465 56.6929 425.481] umatrix
  [28.3465 0 0 28.3465 56.6929 425.481] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
2.55 2.1 m
2.55 11.9 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2.55 11.9 m
14.45 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.55 11.9 m
2.55 11.9 m
2.55 11.7 l
stroke
5.525 11.9 m
5.525 11.9 m
5.525 11.7 l
stroke
8.5 11.9 m
8.5 11.9 m
8.5 11.7 l
stroke
11.475 11.9 m
11.475 11.9 m
11.475 11.7 l
stroke
14.45 11.9 m
14.45 11.9 m
14.45 11.7 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
8.5 12.4983 m
7.3436 12.6502 m
7.3436 12.6502 m
 0.700000 /Times-Roman f (F) s 7.7328 12.6502 m
(i) s 7.9274 12.6502 m
(g) s 8.2774 12.6502 m
(u) s 8.6274 12.6502 m
(r) s 8.8605 12.6502 m
(e) s 9.3463 12.6502 m
(3) s 8.5 12.4983 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
2.55 11.9 m
14.45 2.1 m
0 0 m
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 m
0 0 m
[] 0 setdash
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
2.55 2.1 m
2.55 2.1 m
2.59266 2.1 l
2.63914 2.1 l
2.68563 2.1 l
2.73211 2.1 l
2.7786 2.1 l
2.82508 2.1 l
2.87157 2.1 l
2.91805 2.1 l
2.96453 2.1 l
3.01102 2.1 l
3.0575 2.1 l
3.10399 2.1 l
3.15047 2.1 l
3.19696 2.1 l
3.24344 2.1 l
3.28992 2.1 l
3.33641 2.1 l
3.38289 2.1 l
3.42938 2.1 l
3.47586 2.1 l
3.52235 2.1 l
3.56883 2.1 l
3.61532 2.1 l
3.6618 2.1 l
3.70828 2.1 l
3.75477 2.1 l
3.80125 2.1 l
3.84774 2.1 l
3.89422 2.1 l
3.94071 2.1 l
3.98719 2.1 l
4.03367 2.1 l
4.08016 2.1 l
4.12664 2.1 l
4.17313 2.1 l
4.21961 2.1 l
4.2661 2.1 l
4.31258 2.1 l
4.35907 2.1 l
4.40555 2.1 l
4.45203 2.1 l
4.49852 2.1 l
4.545 2.1 l
4.59149 2.1 l
4.63797 2.1 l
4.68446 2.1 l
4.73094 2.1 l
4.77742 2.1 l
4.82391 2.1 l
4.87039 2.1 l
4.91688 2.1 l
4.96336 2.1 l
5.00985 2.1 l
5.05633 2.1 l
5.10282 2.1 l
5.1493 2.1 l
5.19578 2.1 l
5.24227 2.1 l
5.28875 2.1 l
5.33524 2.1 l
5.38172 2.1 l
5.42821 2.1 l
5.47469 2.1 l
5.52117 2.1 l
5.56766 2.1 l
5.61414 2.1 l
5.66063 2.1 l
5.70711 2.1 l
5.7536 2.1 l
5.80008 2.1 l
5.84657 2.1 l
5.89305 2.1 l
5.93953 2.1 l
5.98602 2.1 l
6.0325 2.1 l
6.07899 2.1 l
6.12547 2.1 l
6.17196 2.1 l
6.21844 2.1 l
6.26492 2.10001 l
6.31141 2.10001 l
6.35789 2.10001 l
6.40438 2.10001 l
6.45086 2.10001 l
6.49735 2.10001 l
6.54383 2.10001 l
6.59032 2.10001 l
6.6368 2.10001 l
6.68328 2.10001 l
6.72977 2.10001 l
6.77625 2.10001 l
6.82274 2.10001 l
6.86922 2.10001 l
6.91571 2.10001 l
6.96219 2.10001 l
7.00867 2.10001 l
7.05516 2.10001 l
7.10164 2.10001 l
7.14813 2.10001 l
7.19461 2.10001 l
7.2411 2.10001 l
7.28758 2.10001 l
7.33407 2.10001 l
7.38055 2.10001 l
7.42703 2.10001 l
7.47352 2.10001 l
7.52 2.10001 l
7.56649 2.10001 l
7.61297 2.10001 l
7.65946 2.10001 l
7.70594 2.10001 l
7.75242 2.10001 l
7.79891 2.10001 l
7.84539 2.10001 l
7.89188 2.10001 l
7.93836 2.10001 l
7.98485 2.10001 l
8.03133 2.10001 l
8.07782 2.10001 l
8.1243 2.10001 l
8.17078 2.10001 l
8.21727 2.10001 l
8.26375 2.10001 l
8.31024 2.10001 l
8.35672 2.10001 l
8.40321 2.10001 l
8.44969 2.10001 l
8.49617 2.10001 l
8.54266 2.10001 l
8.58914 2.10001 l
8.63563 2.10001 l
8.68211 2.10001 l
8.7286 2.10001 l
8.77508 2.10001 l
8.82157 2.10001 l
8.86805 2.10001 l
8.91453 2.10001 l
8.96102 2.10001 l
9.0075 2.10001 l
9.05399 2.10001 l
9.10047 2.10001 l
9.14696 2.10001 l
9.19344 2.10001 l
9.23992 2.10001 l
9.28641 2.10001 l
9.33289 2.10001 l
9.37938 2.10001 l
9.42586 2.10001 l
9.47235 2.10001 l
9.51883 2.10001 l
9.56532 2.10001 l
9.6118 2.10001 l
9.65828 2.10001 l
9.70477 2.10001 l
9.75125 2.10001 l
9.79774 2.10001 l
9.84422 2.10001 l
9.89071 2.10001 l
9.93719 2.10001 l
9.98367 2.10002 l
10.0302 2.10003 l
10.0766 2.10005 l
10.1231 2.10012 l
10.1696 2.10027 l
10.2161 2.10066 l
10.2626 2.10166 l
10.3091 2.10421 l
10.3555 2.11081 l
10.402 2.12838 l
10.4485 2.17778 l
10.495 2.3283 l
10.5415 2.80407 l
10.588 4.07814 l
10.6345 6.18115 l
10.6809 7.89014 l
10.7274 8.58694 l
10.7739 8.76138 l
10.8204 8.7948 l
10.8669 8.80046 l
10.9134 8.80137 l
10.9598 8.80153 l
11.0063 8.80156 l
11.0528 8.80158 l
11.0993 8.8016 l
11.1458 8.80161 l
11.1923 8.80163 l
11.2388 8.80164 l
11.2852 8.80166 l
11.3317 8.80168 l
11.3782 8.8017 l
11.4247 8.80172 l
11.4712 8.80175 l
11.5177 8.80178 l
11.5641 8.80182 l
11.6106 8.80185 l
11.6571 8.80188 l
11.7036 8.80189 l
11.7501 8.80188 l
11.7966 8.80182 l
11.843 8.80169 l
11.8895 8.80147 l
11.936 8.80113 l
11.9825 8.80066 l
12.029 8.80007 l
12.0755 8.79938 l
12.122 8.7987 l
12.1684 8.79815 l
12.2149 8.79798 l
12.2614 8.79851 l
12.3079 8.80021 l
12.3544 8.80374 l
12.4009 8.81008 l
12.4473 8.82067 l
12.4938 8.83757 l
12.5403 8.86178 l
12.5868 8.88108 l
12.6333 8.83751 l
12.6798 8.32587 l
12.7263 3.40022 l
12.7727 2.51176 l
12.8192 2.26972 l
12.8657 2.16892 l
12.9122 2.1229 l
12.9587 2.10453 l
12.9998 2.1 l
stroke
13.566 2.1 m
13.566 2.1 m
13.6095 2.1 l
13.6559 2.1 l
13.7024 2.1 l
13.7489 2.1 l
13.7954 2.1 l
13.8419 2.1 l
13.8884 2.1 l
13.9348 2.1 l
13.9813 2.1 l
14.0278 2.1 l
14.0743 2.1 l
14.1208 2.1 l
14.1673 2.1 l
14.2138 2.1 l
14.2602 2.1 l
14.3067 2.1 l
14.3532 2.1 l
14.3997 2.1 l
14.3997 2.1 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 m
2.55 2.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2.55 2.1 m
14.45 2.1 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.55 2.1 m
2.55 2.1 m
2.55 2.3 l
stroke
5.525 2.1 m
5.525 2.1 m
5.525 2.3 l
stroke
8.5 2.1 m
8.5 2.1 m
8.5 2.3 l
stroke
11.475 2.1 m
11.475 2.1 m
11.475 2.3 l
stroke
14.45 2.1 m
14.45 2.1 m
14.45 2.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.55 1.38 m
2.4 1.38 m
2.4 1.38 m
 0.600000 /Times-Roman f (0) s 2.55 1.38 m
5.525 1.38 m
5.069 1.38 m
5.069 1.38 m
(3) s 5.369 1.38 m
(0) s 5.669 1.38 m
(0) s 5.525 1.38 m
8.5 1.38 m
8.0467 1.38 m
8.0467 1.38 m
(6) s 8.3467 1.38 m
(0) s 8.6467 1.38 m
(0) s 8.5 1.38 m
11.475 1.38 m
11.0232 1.38 m
11.0232 1.38 m
(9) s 11.3232 1.38 m
(0) s 11.6232 1.38 m
(0) s 11.475 1.38 m
14.45 1.38 m
13.8239 1.38 m
13.8239 1.38 m
(1) s 14.1239 1.38 m
(2) s 14.4239 1.38 m
(0) s 14.7239 1.38 m
(0) s 14.45 1.38 m
2.55 2.1 m
2.55 11.9 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2.55 11.9 m
14.45 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.55 11.9 m
2.55 11.9 m
2.55 11.7 l
stroke
5.525 11.9 m
5.525 11.9 m
5.525 11.7 l
stroke
8.5 11.9 m
8.5 11.9 m
8.5 11.7 l
stroke
11.475 11.9 m
11.475 11.9 m
11.475 11.7 l
stroke
14.45 11.9 m
14.45 11.9 m
14.45 11.7 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
14.45 2.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
14.45 2.1 m
14.45 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
14.45 2.1 m
14.45 2.1 m
14.25 2.1 l
stroke
14.45 4.9 m
14.45 4.9 m
14.25 4.9 l
stroke
14.45 7.7 m
14.45 7.7 m
14.25 7.7 l
stroke
14.45 10.5 m
14.45 10.5 m
14.25 10.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
14.75 2.1 m
14.7356 1.9014 m
14.7356 1.9014 m
(0) s 15.0356 1.9014 m
(\56) s 15.1856 1.9014 m
(0) s 15.4856 1.9014 m
(0) s 15.7856 1.9014 m
(0) s 14.75 2.1 m
14.75 4.9 m
14.7356 4.7014 m
14.7356 4.7014 m
(0) s 15.0356 4.7014 m
(\56) s 15.1856 4.7014 m
(0) s 15.4856 4.7014 m
(0) s 15.7856 4.7014 m
(4) s 14.75 4.9 m
14.75 7.7 m
14.7356 7.5014 m
14.7356 7.5014 m
(0) s 15.0356 7.5014 m
(\56) s 15.1856 7.5014 m
(0) s 15.4856 7.5014 m
(0) s 15.7856 7.5014 m
(8) s 14.75 7.7 m
14.75 10.5 m
14.7356 10.3014 m
14.7356 10.3014 m
(0) s 15.0356 10.3014 m
(\56) s 15.1856 10.3014 m
(0) s 15.4856 10.3014 m
(1) s 15.7856 10.3014 m
(2) s 14.75 10.5 m
16.4488 7 m
 [28.3465 0 0 28.3465 -466.265 -198.425] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 198.425 -466.265] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 721.384 157.64] umatrix
 16.2576 6.6416 m
16.2576 6.6416 m
 0.800000 /Times-Roman f (v) s 16.4488 7 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 198.425 -466.265] umatrix
  [28.3465 0 0 28.3465 -466.265 -198.425] umatrix
  [28.3465 0 0 28.3465 56.6929 425.481] umatrix
  [28.3465 0 0 28.3465 56.6929 425.481] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
14.45 2.1 m
0 0 m
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 m
0 0 m
[] 0 setdash
0.05 setlinewidth
[0.04 0.08 ] 0 setdash
2.55 6.90215 m
2.55 6.90215 m
2.59266 6.90215 l
2.63914 6.90215 l
2.68563 6.90215 l
2.73211 6.90215 l
2.7786 6.90215 l
2.82508 6.90215 l
2.87157 6.90215 l
2.91805 6.90215 l
2.96453 6.90215 l
3.01102 6.90215 l
3.0575 6.90215 l
3.10399 6.90215 l
3.15047 6.90215 l
3.19696 6.90215 l
3.24344 6.90215 l
3.28992 6.90215 l
3.33641 6.90215 l
3.38289 6.90215 l
3.42938 6.90215 l
3.47586 6.90215 l
3.52235 6.90215 l
3.56883 6.90215 l
3.61532 6.90215 l
3.6618 6.90215 l
3.70828 6.90215 l
3.75477 6.90215 l
3.80125 6.90215 l
3.84774 6.90215 l
3.89422 6.90215 l
3.94071 6.90215 l
3.98719 6.90215 l
4.03367 6.90215 l
4.08016 6.90215 l
4.12664 6.90215 l
4.17313 6.90215 l
4.21961 6.90215 l
4.2661 6.90215 l
4.31258 6.90215 l
4.35907 6.90215 l
4.40555 6.90215 l
4.45203 6.90215 l
4.49852 6.90215 l
4.545 6.90215 l
4.59149 6.90215 l
4.63797 6.90215 l
4.68446 6.90215 l
4.73094 6.90215 l
4.77742 6.90215 l
4.82391 6.90215 l
4.87039 6.90215 l
4.91688 6.90215 l
4.96336 6.90215 l
5.00985 6.90215 l
5.05633 6.90215 l
5.10282 6.90215 l
5.1493 6.90215 l
5.19578 6.90215 l
5.24227 6.90215 l
5.28875 6.90215 l
5.33524 6.90215 l
5.38172 6.90215 l
5.42821 6.90215 l
5.47469 6.90215 l
5.52117 6.90215 l
5.56766 6.90215 l
5.61414 6.90215 l
5.66063 6.90215 l
5.70711 6.90215 l
5.7536 6.90215 l
5.80008 6.90215 l
5.84657 6.90215 l
5.89305 6.90215 l
5.93953 6.90215 l
5.98602 6.90215 l
6.0325 6.90215 l
6.07899 6.90215 l
6.12547 6.90215 l
6.17196 6.90215 l
6.21844 6.90215 l
6.26492 6.90215 l
6.31141 6.90215 l
6.35789 6.90215 l
6.40438 6.90215 l
6.45086 6.90215 l
6.49735 6.90215 l
6.54383 6.90215 l
6.59032 6.90215 l
6.6368 6.90215 l
6.68328 6.90215 l
6.72977 6.90215 l
6.77625 6.90215 l
6.82274 6.90215 l
6.86922 6.90215 l
6.91571 6.90215 l
6.96219 6.90215 l
7.00867 6.90215 l
7.05516 6.90215 l
7.10164 6.90215 l
7.14813 6.90215 l
7.19461 6.90215 l
7.2411 6.90215 l
7.28758 6.90215 l
7.33407 6.90215 l
7.38055 6.90215 l
7.42703 6.90215 l
7.47352 6.90215 l
7.52 6.90215 l
7.56649 6.90215 l
7.61297 6.90215 l
7.65946 6.90215 l
7.70594 6.90215 l
7.75242 6.90215 l
7.79891 6.90215 l
7.84539 6.90215 l
7.89188 6.90215 l
7.93836 6.90215 l
7.98485 6.90215 l
8.03133 6.90215 l
8.07782 6.90215 l
8.1243 6.90215 l
8.17078 6.90215 l
8.21727 6.90215 l
8.26375 6.90215 l
8.31024 6.90215 l
8.35672 6.90215 l
8.40321 6.90215 l
8.44969 6.90215 l
8.49617 6.90215 l
8.54266 6.90215 l
8.58914 6.90215 l
8.63563 6.90215 l
8.68211 6.90215 l
8.7286 6.90215 l
8.77508 6.90215 l
8.82157 6.90215 l
8.86805 6.90215 l
8.91453 6.90215 l
8.96102 6.90215 l
9.0075 6.90215 l
9.05399 6.90215 l
9.10047 6.90215 l
9.14696 6.90215 l
9.19344 6.90215 l
9.23992 6.90215 l
9.28641 6.90215 l
9.33289 6.90215 l
9.37938 6.90215 l
9.42586 6.90215 l
9.47235 6.90215 l
9.51883 6.90215 l
9.56532 6.90215 l
9.6118 6.90215 l
9.65828 6.90215 l
9.70477 6.90215 l
9.75125 6.90215 l
9.79774 6.90215 l
9.84422 6.90215 l
9.89071 6.90215 l
9.93719 6.90215 l
9.98367 6.90214 l
10.0302 6.90212 l
10.0766 6.90208 l
10.1231 6.90196 l
10.1696 6.90166 l
10.2161 6.90091 l
10.2626 6.89899 l
10.3091 6.89412 l
10.3555 6.88179 l
10.402 6.85072 l
10.4485 6.7735 l
10.495 6.58803 l
10.5415 6.17663 l
10.588 5.40606 l
10.6345 4.33293 l
10.6809 3.32347 l
10.7274 2.66936 l
10.7739 2.34141 l
10.8204 2.19799 l
10.8669 2.13905 l
10.9134 2.11544 l
10.9598 2.10609 l
11.0063 2.1024 l
11.0528 2.10094 l
11.0993 2.10037 l
11.1458 2.10015 l
11.1923 2.10006 l
11.2388 2.10002 l
11.2852 2.10001 l
11.3317 2.1 l
11.3782 2.1 l
11.4247 2.1 l
11.4712 2.1 l
11.5177 2.1 l
11.5641 2.1 l
11.6106 2.1 l
11.6571 2.1 l
11.7036 2.1 l
11.7501 2.1 l
11.7966 2.1 l
11.843 2.1 l
11.8895 2.1 l
11.936 2.1 l
11.9825 2.1 l
12.029 2.1 l
12.0755 2.1 l
12.122 2.1 l
12.1684 2.1 l
12.2149 2.1 l
12.2614 2.1 l
12.3079 2.1 l
12.3544 2.1 l
12.4009 2.1 l
12.4473 2.1 l
12.4938 2.1 l
12.5403 2.1 l
12.5868 2.1 l
12.6333 2.1 l
12.6798 2.1 l
12.7263 2.1 l
12.7727 2.1 l
12.8192 2.1 l
12.8657 2.1 l
12.9122 2.1 l
12.9587 2.1 l
13.0052 2.1 l
13.0516 2.1 l
13.0981 2.1 l
13.1446 2.1 l
13.1911 2.1 l
13.2376 2.1 l
13.2841 2.1 l
13.3306 2.1 l
13.377 2.1 l
13.4235 2.1 l
13.47 2.1 l
13.5165 2.1 l
13.563 2.1 l
13.6095 2.1 l
13.6559 2.1 l
13.7024 2.1 l
13.7489 2.1 l
13.7954 2.1 l
13.8419 2.1 l
13.8884 2.1 l
13.9348 2.1 l
13.9813 2.1 l
14.0278 2.1 l
14.0743 2.1 l
14.1208 2.1 l
14.1673 2.1 l
14.2138 2.1 l
14.2602 2.1 l
14.3067 2.1 l
14.3532 2.1 l
14.3997 2.1 l
14.3997 2.1 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 m
2.55 2.1 m
2.55 2.1 m
2.55 11.9 m
14.45 2.1 m
0 0 m
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
2.982 9.488 m
[0.04 0.08 ] 0 setdash
0.06 setlinewidth
2.982 9.704 m
2.982 9.704 m
4.062 9.704 l
stroke
4.422 9.488 m
[] 0 setdash
0.05 setlinewidth
4.404 9.488 m
4.404 9.488 m
 0.600000 /Times-Roman f (o) s 4.704 9.488 m
(r) s 4.9038 9.488 m
(d) s 5.2038 9.488 m
(e) s 5.4702 9.488 m
(r) s 5.82 9.488 m
(p) s 6.12 9.488 m
(a) s 6.3864 9.488 m
(r) s 6.5862 9.488 m
(a) s 6.8526 9.488 m
(m) s 7.3194 9.488 m
(e) s 7.5858 9.488 m
(t) s 7.7526 9.488 m
(e) s 8.019 9.488 m
(r) s 4.422 9.488 m
2.982 10.208 m
[0.36 0.08 ] 0 setdash
0.06 setlinewidth
2.982 10.424 m
2.982 10.424 m
4.062 10.424 l
stroke
4.422 10.208 m
[] 0 setdash
0.05 setlinewidth
4.4046 10.208 m
4.4046 10.208 m
(\257) s 4.7382 10.208 m
(o) s 5.0382 10.208 m
(w) s 5.6214 10.208 m
(v) s 5.9214 10.208 m
(e) s 6.1878 10.208 m
(l) s 6.3546 10.208 m
(o) s 6.6546 10.208 m
(c) s 6.921 10.208 m
(i) s 7.0878 10.208 m
(t) s 7.2546 10.208 m
(y) s 4.422 10.208 m
2.982 10.928 m
[] 0 setdash
0.06 setlinewidth
2.982 11.144 m
2.982 11.144 m
4.062 11.144 l
stroke
4.422 10.928 m
[] 0 setdash
0.05 setlinewidth
4.4142 10.928 m
4.4142 10.928 m
(t) s 4.581 10.928 m
(e) s 4.8474 10.928 m
(m) s 5.3142 10.928 m
(p) s 5.6142 10.928 m
(e) s 5.8806 10.928 m
(r) s 6.0804 10.928 m
(a) s 6.3468 10.928 m
(t) s 6.5136 10.928 m
(u) s 6.8136 10.928 m
(r) s 7.0134 10.928 m
(e) s 4.422 10.928 m
0 0 m
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0.5 0 m
0.5 0 m
0.5 0 m
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
3.05 4.23543 m
3.05 4.23543 m
3.05639 4.23543 l
3.10288 4.23543 l
3.14936 4.23543 l
3.19584 4.23543 l
3.24233 4.23543 l
3.28881 4.23543 l
3.3353 4.23543 l
3.38178 4.23543 l
3.42827 4.23543 l
3.47475 4.23543 l
3.52124 4.23543 l
3.56772 4.23543 l
3.6142 4.23543 l
3.66069 4.23543 l
3.70717 4.23543 l
3.75366 4.23543 l
3.80014 4.23543 l
3.84663 4.23543 l
3.89311 4.23544 l
3.93959 4.23543 l
3.98608 4.23543 l
4.03256 4.23543 l
4.07905 4.23543 l
4.12553 4.23543 l
4.17202 4.23543 l
4.2185 4.23543 l
4.26499 4.23543 l
4.31147 4.23543 l
4.35795 4.23543 l
4.40444 4.23543 l
4.45092 4.23543 l
4.49741 4.23543 l
4.54389 4.23543 l
4.59038 4.23543 l
4.63686 4.23543 l
4.68334 4.23543 l
4.72983 4.23543 l
4.77631 4.23543 l
4.8228 4.23543 l
4.86928 4.23543 l
4.91577 4.23543 l
4.96225 4.23543 l
5.00874 4.23543 l
5.05522 4.23543 l
5.1017 4.23543 l
5.14819 4.23543 l
5.19467 4.23543 l
5.24116 4.23543 l
5.28764 4.23543 l
5.33413 4.23543 l
5.38061 4.23543 l
5.42709 4.23543 l
5.47358 4.23542 l
5.52006 4.23543 l
5.56655 4.23542 l
5.61303 4.23543 l
5.65952 4.23543 l
5.706 4.23543 l
5.75249 4.23543 l
5.79897 4.23543 l
5.84545 4.23543 l
5.89194 4.23542 l
5.93842 4.23544 l
5.98491 4.23542 l
6.03139 4.23544 l
6.07788 4.23542 l
6.12436 4.23544 l
6.17084 4.23542 l
6.21733 4.23544 l
6.26381 4.23541 l
6.3103 4.23544 l
6.35678 4.23541 l
6.40327 4.23544 l
6.44975 4.23542 l
6.49624 4.23544 l
6.54272 4.23542 l
6.5892 4.23544 l
6.63569 4.23541 l
6.68217 4.23544 l
6.72866 4.23541 l
6.77514 4.23544 l
6.82163 4.23541 l
6.86811 4.23544 l
6.91459 4.23541 l
6.96108 4.23544 l
7.00756 4.23541 l
7.05405 4.23546 l
7.10053 4.23541 l
7.14702 4.23544 l
7.1935 4.23541 l
7.23999 4.23546 l
7.28647 4.23541 l
7.33295 4.23546 l
7.37944 4.2354 l
7.42592 4.23546 l
7.47241 4.2354 l
7.51889 4.23546 l
7.56538 4.23541 l
7.61186 4.23546 l
7.65834 4.23541 l
7.70483 4.23546 l
7.75131 4.2354 l
7.7978 4.23546 l
7.84428 4.23541 l
7.89077 4.23544 l
7.93725 4.23542 l
7.98374 4.23543 l
8.03022 4.23543 l
8.0767 4.23542 l
8.12319 4.23544 l
8.16967 4.23541 l
8.21616 4.23546 l
8.26264 4.2354 l
8.30913 4.23546 l
8.35561 4.2354 l
8.40209 4.23547 l
8.44858 4.23538 l
8.49506 4.23548 l
8.54155 4.23538 l
8.58803 4.23547 l
8.63452 4.23538 l
8.681 4.23547 l
8.72749 4.2354 l
8.77397 4.23543 l
8.82045 4.23543 l
8.86694 4.23542 l
8.91342 4.23546 l
8.95991 4.2354 l
9.00639 4.23549 l
9.05288 4.23541 l
9.09936 4.23547 l
9.14584 4.23538 l
9.19233 4.23546 l
9.23881 4.23533 l
9.2853 4.23542 l
9.33178 4.23527 l
9.37827 4.23533 l
9.42475 4.23526 l
9.47124 4.2353 l
9.51772 4.23532 l
9.5642 4.23535 l
9.61069 4.23544 l
9.65717 4.23551 l
9.70366 4.23564 l
9.75014 4.23557 l
9.79663 4.23565 l
9.84311 4.2354 l
9.88959 4.23514 l
9.93608 4.23442 l
9.98256 4.23362 l
10.029 4.23225 l
10.0755 4.23067 l
10.122 4.22843 l
10.1685 4.22584 l
10.215 4.22311 l
10.2615 4.21981 l
10.308 4.21619 l
10.3544 4.21235 l
10.4009 4.21202 l
10.4474 4.20803 l
10.4939 4.2476 l
10.5404 4.25399 l
10.5869 4.38587 l
10.6333 5.42466 l
10.6798 6.97844 l
10.7263 8.69524 l
10.7728 10.0577 l
10.8193 10.7049 l
10.8658 10.8272 l
10.9123 10.7909 l
10.9587 10.7634 l
11.0052 10.757 l
11.0517 10.7563 l
11.0982 10.7563 l
11.1447 10.7564 l
11.1912 10.7564 l
11.2376 10.7565 l
11.2841 10.7565 l
11.3306 10.7565 l
11.3771 10.7565 l
11.4236 10.7565 l
11.4701 10.7565 l
11.5165 10.7565 l
11.563 10.7565 l
11.6095 10.7565 l
11.656 10.7565 l
11.7025 10.7565 l
11.749 10.7565 l
11.7955 10.7565 l
11.8419 10.7565 l
11.8884 10.7565 l
11.9349 10.7565 l
11.9814 10.7565 l
12.0279 10.7565 l
12.0744 10.7565 l
12.1208 10.7565 l
12.1673 10.7564 l
12.2138 10.7564 l
12.2603 10.756 l
12.3068 10.7545 l
12.3533 10.747 l
12.3998 10.7085 l
12.4462 10.485 l
12.4927 9.11025 l
12.5392 5.41946 l
12.5857 3.60496 l
12.6322 3.41068 l
12.6787 3.40021 l
12.7251 3.39975 l
12.7716 3.39972 l
12.8181 3.39972 l
12.8646 3.39972 l
12.9111 3.39972 l
12.9576 3.39972 l
13.004 3.39972 l
13.0505 3.39972 l
13.097 3.39972 l
13.1435 3.39972 l
13.19 3.39972 l
13.2365 3.39972 l
13.283 3.39972 l
13.3294 3.39972 l
13.3759 3.39972 l
13.4224 3.39972 l
13.4689 3.39972 l
13.5154 3.39972 l
13.5619 3.39972 l
13.6083 3.39972 l
13.6548 3.39972 l
13.7013 3.39972 l
13.7478 3.39972 l
13.7943 3.39972 l
13.8408 3.39972 l
13.8873 3.39972 l
13.9337 3.39972 l
13.9802 3.39972 l
14.0267 3.39972 l
14.0732 3.39972 l
14.1197 3.39972 l
14.1662 3.39972 l
14.2126 3.39972 l
14.2591 3.39972 l
14.3056 3.39972 l
14.3521 3.39972 l
14.3986 3.39972 l
14.4451 3.39972 l
14.4915 3.39972 l
14.538 3.39972 l
14.5845 3.39972 l
14.631 3.39972 l
14.6775 3.39972 l
14.724 3.39972 l
14.7705 3.39972 l
14.8169 3.39972 l
14.8634 3.39972 l
14.9099 3.39972 l
14.9099 3.39972 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0.5 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0.5 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0.5 0 m
0.5 0 m
3.05 2.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 2.1 m
14.95 2.1 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 2.1 m
3.05 2.1 m
3.05 2.3 l
stroke
6.025 2.1 m
6.025 2.1 m
6.025 2.3 l
stroke
9 2.1 m
9 2.1 m
9 2.3 l
stroke
11.975 2.1 m
11.975 2.1 m
11.975 2.3 l
stroke
14.95 2.1 m
14.95 2.1 m
14.95 2.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 1.38 m
2.9 1.38 m
2.9 1.38 m
(0) s 3.05 1.38 m
6.025 1.38 m
5.5786 1.38 m
5.5786 1.38 m
(4) s 5.8786 1.38 m
(0) s 6.1786 1.38 m
(0) s 6.025 1.38 m
9 1.38 m
8.5413 1.38 m
8.5413 1.38 m
(8) s 8.8413 1.38 m
(0) s 9.1413 1.38 m
(0) s 9 1.38 m
11.975 1.38 m
11.3489 1.38 m
11.3489 1.38 m
(1) s 11.6489 1.38 m
(2) s 11.9489 1.38 m
(0) s 12.2489 1.38 m
(0) s 11.975 1.38 m
14.95 1.38 m
14.3239 1.38 m
14.3239 1.38 m
(1) s 14.6239 1.38 m
(6) s 14.9239 1.38 m
(0) s 15.2239 1.38 m
(0) s 14.95 1.38 m
9 1.0024 m
8.8016 0.644 m
8.8016 0.644 m
 0.800000 /Times-Roman f (x) s 9 1.0024 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
3.05 2.1 m
3.05 2.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 2.1 m
3.05 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 2.1 m
3.05 2.1 m
3.25 2.1 l
stroke
3.05 4.55 m
3.05 4.55 m
3.25 4.55 l
stroke
3.05 7 m
3.05 7 m
3.25 7 l
stroke
3.05 9.45 m
3.05 9.45 m
3.25 9.45 l
stroke
3.05 11.9 m
3.05 11.9 m
3.25 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.75 2.1 m
1.4144 1.9038 m
1.4144 1.9038 m
 0.600000 /Times-Roman f (0) s 1.7144 1.9038 m
(\56) s 1.8644 1.9038 m
(8) s 2.1644 1.9038 m
(9) s 2.4644 1.9038 m
(0) s 2.75 2.1 m
2.75 4.55 m
1.415 4.3538 m
1.415 4.3538 m
(0) s 1.715 4.3538 m
(\56) s 1.865 4.3538 m
(8) s 2.165 4.3538 m
(9) s 2.465 4.3538 m
(2) s 2.75 4.55 m
2.75 7 m
1.4168 6.8038 m
1.4168 6.8038 m
(0) s 1.7168 6.8038 m
(\56) s 1.8668 6.8038 m
(8) s 2.1668 6.8038 m
(9) s 2.4668 6.8038 m
(4) s 2.75 7 m
2.75 9.45 m
1.4192 9.252 m
1.4192 9.252 m
(0) s 1.7192 9.252 m
(\56) s 1.8692 9.252 m
(8) s 2.1692 9.252 m
(9) s 2.4692 9.252 m
(6) s 2.75 9.45 m
2.75 11.9 m
1.4348 11.7038 m
1.4348 11.7038 m
(0) s 1.7348 11.7038 m
(\56) s 1.8848 11.7038 m
(8) s 2.1848 11.7038 m
(9) s 2.4848 11.7038 m
(8) s 2.75 11.9 m
1.0494 7 m
 [28.3465 0 0 28.3465 -29.7468 -198.425] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 198.425 -29.7468] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 270.692 197.308] umatrix
 0.8046 7 m
0.8046 7 m
 0.800000 /Times-Roman f (T) s 1.0494 7 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 198.425 -29.7468] umatrix
  [28.3465 0 0 28.3465 -29.7468 -198.425] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
3.05 2.1 m
3.05 11.9 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 11.9 m
14.95 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 11.9 m
3.05 11.9 m
3.05 11.7 l
stroke
6.025 11.9 m
6.025 11.9 m
6.025 11.7 l
stroke
9 11.9 m
9 11.9 m
9 11.7 l
stroke
11.975 11.9 m
11.975 11.9 m
11.975 11.7 l
stroke
14.95 11.9 m
14.95 11.9 m
14.95 11.7 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
9 12.4983 m
7.82925 12.6502 m
7.82925 12.6502 m
 0.700000 /Times-Roman f (F) s 8.21845 12.6502 m
(i) s 8.41305 12.6502 m
(g) s 8.76305 12.6502 m
(u) s 9.11305 12.6502 m
(r) s 9.34615 12.6502 m
(e) s 9.83195 12.6502 m
(4) s 9 12.4983 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
3.05 11.9 m
14.95 2.1 m
0.5 0 m
0.5 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0.5 0 m
0.5 0 m
0.5 0 m
[] 0 setdash
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
3.0923 2.1 m
3.0923 2.1 m
3.10288 2.1 l
3.10977 2.1 l
stroke
3.42652 2.1 m
3.42652 2.1 m
3.42827 2.1 l
3.4296 2.1 l
stroke
3.52055 2.1 m
3.52055 2.1 m
3.52124 2.1 l
3.52187 2.1 l
stroke
3.74708 2.1 m
3.74708 2.1 m
3.75366 2.1 l
3.77109 2.1 l
stroke
5.98066 2.1 m
5.98066 2.1 m
5.98491 2.1 l
5.9886 2.1 l
stroke
6.07727 2.1 m
6.07727 2.1 m
6.07788 2.1 l
6.07856 2.1 l
stroke
6.25756 2.1 m
6.25756 2.1 m
6.26381 2.1 l
6.26908 2.1 l
stroke
6.35137 2.1 m
6.35137 2.1 m
6.35678 2.1 l
6.36232 2.1 l
stroke
6.44856 2.1 m
6.44856 2.1 m
6.44975 2.1 l
6.45106 2.1 l
stroke
6.63105 2.1 m
6.63105 2.1 m
6.63569 2.1 l
6.63964 2.1 l
stroke
6.72231 2.1 m
6.72231 2.1 m
6.72866 2.10001 l
6.73482 2.1 l
stroke
6.81831 2.1 m
6.81831 2.1 m
6.82163 2.1 l
6.82519 2.1 l
stroke
6.91111 2.1 m
6.91111 2.1 m
6.91459 2.1 l
6.91777 2.1 l
stroke
6.99839 2.1 m
6.99839 2.1 m
7.00756 2.10001 l
7.01538 2.1 l
stroke
7.09096 2.1 m
7.09096 2.1 m
7.10053 2.10001 l
7.1102 2.1 l
stroke
7.18569 2.1 m
7.18569 2.1 m
7.1935 2.10001 l
7.20115 2.1 l
stroke
7.27609 2.1 m
7.27609 2.1 m
7.28647 2.10001 l
7.29575 2.1 l
stroke
7.3662 2.1 m
7.3662 2.1 m
7.37944 2.10002 l
7.39191 2.1 l
stroke
7.45994 2.1 m
7.45994 2.1 m
7.47241 2.10002 l
7.48516 2.1 l
stroke
7.55427 2.1 m
7.55427 2.1 m
7.56538 2.10002 l
7.57656 2.1 l
stroke
7.64803 2.1 m
7.64803 2.1 m
7.65834 2.10002 l
7.66862 2.1 l
stroke
7.73941 2.1 m
7.73941 2.1 m
7.75131 2.10002 l
7.76301 2.1 l
stroke
7.83409 2.1 m
7.83409 2.1 m
7.84428 2.10002 l
7.85582 2.1 l
stroke
8.25682 2.1 m
8.25682 2.1 m
8.26264 2.1 l
8.26637 2.1 l
stroke
8.33888 2.1 m
8.33888 2.1 m
8.35561 2.10003 l
8.37002 2.1 l
stroke
8.43457 2.1 m
8.43457 2.1 m
8.44858 2.10003 l
8.46348 2.1 l
stroke
8.52935 2.1 m
8.52935 2.1 m
8.54155 2.10002 l
8.55363 2.1 l
stroke
8.62531 2.1 m
8.62531 2.1 m
8.63452 2.10002 l
8.6435 2.1 l
stroke
8.71667 2.1 m
8.71667 2.1 m
8.72749 2.10002 l
8.73867 2.1 l
stroke
8.81384 2.1 m
8.81384 2.1 m
8.82045 2.10001 l
8.83636 2.1 l
stroke
8.94901 2.1 m
8.94901 2.1 m
8.95991 2.10001 l
8.97402 2.1 l
stroke
9.02748 2.1 m
9.02748 2.1 m
9.05288 2.10003 l
9.06946 2.1 l
stroke
9.13431 2.1 m
9.13431 2.1 m
9.14584 2.10002 l
9.15339 2.1 l
stroke
9.62074 2.1 m
9.62074 2.1 m
9.65717 2.10012 l
9.70366 2.10013 l
9.75014 2.10025 l
9.79663 2.10009 l
9.84311 2.10005 l
9.84741 2.1 l
stroke
10.4781 2.1 m
10.4781 2.1 m
10.4939 2.11566 l
10.5404 2.11828 l
10.5869 2.30972 l
10.6333 3.49679 l
10.6798 5.24051 l
10.7263 7.13559 l
10.7728 8.60641 l
10.8193 9.28057 l
10.8658 9.39821 l
10.9123 9.35537 l
10.9587 9.32682 l
11.0052 9.32043 l
11.0517 9.31971 l
11.0982 9.3198 l
11.1447 9.31989 l
11.1912 9.31992 l
11.2376 9.31992 l
11.2841 9.31993 l
11.3306 9.31993 l
11.3771 9.31993 l
11.4236 9.31993 l
11.4701 9.31993 l
11.5165 9.31993 l
11.563 9.31993 l
11.6095 9.31993 l
11.656 9.31993 l
11.7025 9.31993 l
11.749 9.31993 l
11.7955 9.31993 l
11.8419 9.31993 l
11.8884 9.31993 l
11.9349 9.31993 l
11.9814 9.31993 l
12.0279 9.31993 l
12.0744 9.31993 l
12.1208 9.31992 l
12.1673 9.31991 l
12.2138 9.31985 l
12.2603 9.31954 l
12.3068 9.31807 l
12.3533 9.31083 l
12.3998 9.27352 l
12.4462 9.04983 l
12.4927 7.63089 l
12.5392 3.94788 l
12.5857 2.27728 l
12.6322 2.10927 l
12.6787 2.10041 l
12.7251 2.10002 l
12.7716 2.1 l
12.8181 2.1 l
12.8646 2.1 l
12.9111 2.1 l
12.9576 2.1 l
13.004 2.1 l
13.0505 2.1 l
13.097 2.1 l
13.1435 2.1 l
13.19 2.1 l
13.2365 2.1 l
13.283 2.1 l
13.3294 2.1 l
13.3759 2.1 l
13.4224 2.1 l
13.4689 2.1 l
13.5154 2.1 l
13.5619 2.1 l
13.6083 2.1 l
13.6548 2.1 l
13.7013 2.1 l
13.7478 2.1 l
13.7943 2.1 l
13.8408 2.1 l
13.8873 2.1 l
13.9337 2.1 l
13.9802 2.1 l
14.0267 2.1 l
14.0732 2.1 l
14.1197 2.1 l
14.1662 2.1 l
14.2126 2.1 l
14.2591 2.1 l
14.3056 2.1 l
14.3521 2.1 l
14.3986 2.1 l
14.4451 2.1 l
14.4915 2.1 l
14.538 2.1 l
14.5845 2.1 l
14.631 2.1 l
14.6775 2.1 l
14.724 2.1 l
14.7705 2.1 l
14.8169 2.1 l
14.8634 2.1 l
14.9099 2.1 l
14.9099 2.1 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0.5 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0.5 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0.5 0 m
0.5 0 m
3.05 2.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 2.1 m
14.95 2.1 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 2.1 m
3.05 2.1 m
3.05 2.3 l
stroke
6.025 2.1 m
6.025 2.1 m
6.025 2.3 l
stroke
9 2.1 m
9 2.1 m
9 2.3 l
stroke
11.975 2.1 m
11.975 2.1 m
11.975 2.3 l
stroke
14.95 2.1 m
14.95 2.1 m
14.95 2.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 1.38 m
2.9 1.38 m
2.9 1.38 m
 0.600000 /Times-Roman f (0) s 3.05 1.38 m
6.025 1.38 m
5.5786 1.38 m
5.5786 1.38 m
(4) s 5.8786 1.38 m
(0) s 6.1786 1.38 m
(0) s 6.025 1.38 m
9 1.38 m
8.5413 1.38 m
8.5413 1.38 m
(8) s 8.8413 1.38 m
(0) s 9.1413 1.38 m
(0) s 9 1.38 m
11.975 1.38 m
11.3489 1.38 m
11.3489 1.38 m
(1) s 11.6489 1.38 m
(2) s 11.9489 1.38 m
(0) s 12.2489 1.38 m
(0) s 11.975 1.38 m
14.95 1.38 m
14.3239 1.38 m
14.3239 1.38 m
(1) s 14.6239 1.38 m
(6) s 14.9239 1.38 m
(0) s 15.2239 1.38 m
(0) s 14.95 1.38 m
3.05 2.1 m
3.05 11.9 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 11.9 m
14.95 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 11.9 m
3.05 11.9 m
3.05 11.7 l
stroke
6.025 11.9 m
6.025 11.9 m
6.025 11.7 l
stroke
9 11.9 m
9 11.9 m
9 11.7 l
stroke
11.975 11.9 m
11.975 11.9 m
11.975 11.7 l
stroke
14.95 11.9 m
14.95 11.9 m
14.95 11.7 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
14.95 2.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
14.95 2.1 m
14.95 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
14.95 2.1 m
14.95 2.1 m
14.75 2.1 l
stroke
14.95 4.9 m
14.95 4.9 m
14.75 4.9 l
stroke
14.95 7.7 m
14.95 7.7 m
14.75 7.7 l
stroke
14.95 10.5 m
14.95 10.5 m
14.75 10.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
15.25 2.1 m
15.2356 1.9014 m
15.2356 1.9014 m
(0) s 15.5356 1.9014 m
(\56) s 15.6856 1.9014 m
(0) s 15.9856 1.9014 m
(0) s 16.2856 1.9014 m
(0) s 15.25 2.1 m
15.25 4.9 m
15.2356 4.7014 m
15.2356 4.7014 m
(0) s 15.5356 4.7014 m
(\56) s 15.6856 4.7014 m
(0) s 15.9856 4.7014 m
(0) s 16.2856 4.7014 m
(4) s 15.25 4.9 m
15.25 7.7 m
15.2356 7.5014 m
15.2356 7.5014 m
(0) s 15.5356 7.5014 m
(\56) s 15.6856 7.5014 m
(0) s 15.9856 7.5014 m
(0) s 16.2856 7.5014 m
(8) s 15.25 7.7 m
15.25 10.5 m
15.2356 10.3014 m
15.2356 10.3014 m
(0) s 15.5356 10.3014 m
(\56) s 15.6856 10.3014 m
(0) s 15.9856 10.3014 m
(1) s 16.2856 10.3014 m
(2) s 15.25 10.5 m
16.9488 7 m
 [28.3465 0 0 28.3465 -480.439 -198.425] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 198.425 -480.439] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 721.384 -253.383] umatrix
 16.7576 6.6416 m
16.7576 6.6416 m
 0.800000 /Times-Roman f (v) s 16.9488 7 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 198.425 -480.439] umatrix
  [28.3465 0 0 28.3465 -480.439 -198.425] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
14.95 2.1 m
0.5 0 m
0.5 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0.5 0 m
0.5 0 m
0.5 0 m
[] 0 setdash
0.05 setlinewidth
[0.04 0.08 ] 0 setdash
3.05 7.00963 m
3.05 7.00963 m
3.05639 7.00963 l
3.10288 7.00963 l
3.14936 7.00963 l
3.19584 7.00963 l
3.24233 7.00963 l
3.28881 7.00963 l
3.3353 7.00963 l
3.38178 7.00963 l
3.42827 7.00963 l
3.47475 7.00963 l
3.52124 7.00963 l
3.56772 7.00963 l
3.6142 7.00963 l
3.66069 7.00963 l
3.70717 7.00963 l
3.75366 7.00963 l
3.80014 7.00963 l
3.84663 7.00963 l
3.89311 7.00963 l
3.93959 7.00963 l
3.98608 7.00963 l
4.03256 7.00963 l
4.07905 7.00963 l
4.12553 7.00963 l
4.17202 7.00963 l
4.2185 7.00963 l
4.26499 7.00963 l
4.31147 7.00963 l
4.35795 7.00963 l
4.40444 7.00963 l
4.45092 7.00963 l
4.49741 7.00963 l
4.54389 7.00963 l
4.59038 7.00963 l
4.63686 7.00963 l
4.68334 7.00963 l
4.72983 7.00963 l
4.77631 7.00963 l
4.8228 7.00963 l
4.86928 7.00963 l
4.91577 7.00963 l
4.96225 7.00963 l
5.00874 7.00963 l
5.05522 7.00963 l
5.1017 7.00963 l
5.14819 7.00963 l
5.19467 7.00963 l
5.24116 7.00963 l
5.28764 7.00963 l
5.33413 7.00963 l
5.38061 7.00963 l
5.42709 7.00963 l
5.47358 7.00963 l
5.52006 7.00963 l
5.56655 7.00963 l
5.61303 7.00963 l
5.65952 7.00963 l
5.706 7.00963 l
5.75249 7.00963 l
5.79897 7.00963 l
5.84545 7.00963 l
5.89194 7.00963 l
5.93842 7.00963 l
5.98491 7.00963 l
6.03139 7.00963 l
6.07788 7.00963 l
6.12436 7.00963 l
6.17084 7.00963 l
6.21733 7.00963 l
6.26381 7.00963 l
6.3103 7.00963 l
6.35678 7.00963 l
6.40327 7.00963 l
6.44975 7.00963 l
6.49624 7.00963 l
6.54272 7.00963 l
6.5892 7.00963 l
6.63569 7.00963 l
6.68217 7.00963 l
6.72866 7.00963 l
6.77514 7.00963 l
6.82163 7.00963 l
6.86811 7.00963 l
6.91459 7.00963 l
6.96108 7.00963 l
7.00756 7.00963 l
7.05405 7.00963 l
7.10053 7.00963 l
7.14702 7.00963 l
7.1935 7.00963 l
7.23999 7.00963 l
7.28647 7.00963 l
7.33295 7.00963 l
7.37944 7.00963 l
7.42592 7.00963 l
7.47241 7.00963 l
7.51889 7.00963 l
7.56538 7.00963 l
7.61186 7.00963 l
7.65834 7.00963 l
7.70483 7.00963 l
7.75131 7.00963 l
7.7978 7.00963 l
7.84428 7.00963 l
7.89077 7.00963 l
7.93725 7.00963 l
7.98374 7.00963 l
8.03022 7.00963 l
8.0767 7.00963 l
8.12319 7.00963 l
8.16967 7.00963 l
8.21616 7.00963 l
8.26264 7.00963 l
8.30913 7.00963 l
8.35561 7.00963 l
8.40209 7.00963 l
8.44858 7.00963 l
8.49506 7.00963 l
8.54155 7.00963 l
8.58803 7.00963 l
8.63452 7.00963 l
8.681 7.00963 l
8.72749 7.00963 l
8.77397 7.00963 l
8.82045 7.00963 l
8.86694 7.00963 l
8.91342 7.00963 l
8.95991 7.00963 l
9.00639 7.00963 l
9.05288 7.00963 l
9.09936 7.00963 l
9.14584 7.00963 l
9.19233 7.00963 l
9.23881 7.00963 l
9.2853 7.00963 l
9.33178 7.00963 l
9.37827 7.00963 l
9.42475 7.00963 l
9.47124 7.00963 l
9.51772 7.00963 l
9.5642 7.00963 l
9.61069 7.00963 l
9.65717 7.00963 l
9.70366 7.00963 l
9.75014 7.00963 l
9.79663 7.00963 l
9.84311 7.00963 l
9.88959 7.00963 l
9.93608 7.00963 l
9.98256 7.00963 l
10.029 7.00963 l
10.0755 7.00963 l
10.122 7.00963 l
10.1685 7.00964 l
10.215 7.00964 l
10.2615 7.00964 l
10.308 7.00965 l
10.3544 7.00965 l
10.4009 7.00965 l
10.4474 7.00964 l
10.4939 7.00959 l
10.5404 7.0095 l
10.5869 7.00912 l
10.6333 7.00813 l
10.6798 7.0067 l
10.7263 7.00518 l
10.7728 7.00399 l
10.8193 7.00337 l
10.8658 7.00318 l
10.9123 7.00317 l
10.9587 7.00319 l
11.0052 7.0032 l
11.0517 7.0032 l
11.0982 7.0032 l
11.1447 7.0032 l
11.1912 7.0032 l
11.2376 7.0032 l
11.2841 7.0032 l
11.3306 7.0032 l
11.3771 7.0032 l
11.4236 7.0032 l
11.4701 7.0032 l
11.5165 7.0032 l
11.563 7.0032 l
11.6095 7.0032 l
11.656 7.0032 l
11.7025 7.0032 l
11.749 7.0032 l
11.7955 7.0032 l
11.8419 7.0032 l
11.8884 7.0032 l
11.9349 7.0032 l
11.9814 7.0032 l
12.0279 7.0032 l
12.0744 7.0032 l
12.1208 7.0032 l
12.1673 7.00317 l
12.2138 7.00307 l
12.2603 7.00256 l
12.3068 7.00007 l
12.3533 6.98809 l
12.3998 6.93088 l
12.4462 6.67159 l
12.4927 5.72521 l
12.5392 3.90278 l
12.5857 2.62336 l
12.6322 2.21797 l
12.6787 2.12484 l
12.7251 2.10515 l
12.7716 2.10107 l
12.8181 2.10022 l
12.8646 2.10005 l
12.9111 2.10001 l
12.9576 2.1 l
13.004 2.1 l
13.0505 2.1 l
13.097 2.1 l
13.1435 2.1 l
13.19 2.1 l
13.2365 2.1 l
13.283 2.1 l
13.3294 2.1 l
13.3759 2.1 l
13.4224 2.1 l
13.4689 2.1 l
13.5154 2.1 l
13.5619 2.1 l
13.6083 2.1 l
13.6548 2.1 l
13.7013 2.1 l
13.7478 2.1 l
13.7943 2.1 l
13.8408 2.1 l
13.8873 2.1 l
13.9337 2.1 l
13.9802 2.1 l
14.0267 2.1 l
14.0732 2.1 l
14.1197 2.1 l
14.1662 2.1 l
14.2126 2.1 l
14.2591 2.1 l
14.3056 2.1 l
14.3521 2.1 l
14.3986 2.1 l
14.4451 2.1 l
14.4915 2.1 l
14.538 2.1 l
14.5845 2.1 l
14.631 2.1 l
14.6775 2.1 l
14.724 2.1 l
14.7705 2.1 l
14.8169 2.1 l
14.8634 2.1 l
14.9099 2.1 l
14.9099 2.1 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0.5 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0.5 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0.5 0 m
0.5 0 m
3.05 2.1 m
3.05 2.1 m
3.05 11.9 m
14.95 2.1 m
0.5 0 m
0.5 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
3.482 9.488 m
[0.04 0.08 ] 0 setdash
0.06 setlinewidth
3.482 9.704 m
3.482 9.704 m
4.562 9.704 l
stroke
4.922 9.488 m
[] 0 setdash
0.05 setlinewidth
4.904 9.488 m
4.904 9.488 m
 0.600000 /Times-Roman f (o) s 5.204 9.488 m
(r) s 5.4038 9.488 m
(d) s 5.7038 9.488 m
(e) s 5.9702 9.488 m
(r) s 6.32 9.488 m
(p) s 6.62 9.488 m
(a) s 6.8864 9.488 m
(r) s 7.0862 9.488 m
(a) s 7.3526 9.488 m
(m) s 7.8194 9.488 m
(e) s 8.0858 9.488 m
(t) s 8.2526 9.488 m
(e) s 8.519 9.488 m
(r) s 4.922 9.488 m
3.482 10.208 m
[0.36 0.08 ] 0 setdash
0.06 setlinewidth
3.482 10.424 m
3.482 10.424 m
4.562 10.424 l
stroke
4.922 10.208 m
[] 0 setdash
0.05 setlinewidth
4.9046 10.208 m
4.9046 10.208 m
(\257) s 5.2382 10.208 m
(o) s 5.5382 10.208 m
(w) s 6.1214 10.208 m
(v) s 6.4214 10.208 m
(e) s 6.6878 10.208 m
(l) s 6.8546 10.208 m
(o) s 7.1546 10.208 m
(c) s 7.421 10.208 m
(i) s 7.5878 10.208 m
(t) s 7.7546 10.208 m
(y) s 4.922 10.208 m
3.482 10.928 m
[] 0 setdash
0.06 setlinewidth
3.482 11.144 m
3.482 11.144 m
4.562 11.144 l
stroke
4.922 10.928 m
[] 0 setdash
0.05 setlinewidth
4.9142 10.928 m
4.9142 10.928 m
(t) s 5.081 10.928 m
(e) s 5.3474 10.928 m
(m) s 5.8142 10.928 m
(p) s 6.1142 10.928 m
(e) s 6.3806 10.928 m
(r) s 6.5804 10.928 m
(a) s 6.8468 10.928 m
(t) s 7.0136 10.928 m
(u) s 7.3136 10.928 m
(r) s 7.5134 10.928 m
(e) s 4.922 10.928 m
0.5 0 m
showpage
grestore
%%Trailer
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 511.236 794.701
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [1 0 0 1 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
[] 0 setdash
0.05 setlinewidth
0 14 m
 [28.3465 0 0 28.3465 42.5197 425.481] umatrix
 0 0 m
0 0 m
0 0 m
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
2.7 5.87812 m
2.7 5.87812 m
2.755 5.90995 l
2.80945 5.9416 l
2.86336 5.97309 l
2.91675 6.00441 l
2.96962 6.03556 l
3.02198 6.06654 l
3.07385 6.09735 l
3.12523 6.12799 l
3.17614 6.15845 l
3.22657 6.18873 l
3.27654 6.21884 l
3.32607 6.24878 l
3.37514 6.27853 l
3.42378 6.30811 l
3.472 6.3375 l
3.51979 6.36671 l
3.56717 6.39573 l
3.61414 6.42457 l
3.66071 6.45322 l
3.70689 6.48168 l
3.75268 6.50996 l
3.79809 6.53803 l
3.84313 6.56591 l
3.8878 6.5936 l
3.93211 6.62108 l
3.97606 6.64837 l
4.01967 6.67544 l
4.06292 6.70232 l
4.10584 6.72898 l
4.14843 6.75542 l
4.19068 6.78165 l
4.23261 6.80766 l
4.27423 6.83345 l
4.31553 6.85901 l
4.35652 6.88433 l
4.3972 6.90943 l
4.43759 6.93428 l
4.47768 6.95888 l
4.51747 6.98323 l
4.55698 7.00733 l
4.59621 7.03116 l
4.63516 7.05473 l
4.67383 7.07802 l
4.71223 7.10103 l
4.75036 7.12375 l
4.78823 7.14617 l
4.82584 7.16829 l
4.86319 7.19009 l
4.90029 7.21158 l
4.93714 7.23274 l
4.97375 7.25356 l
5.01011 7.27403 l
5.04623 7.29415 l
5.08211 7.3139 l
5.11776 7.33329 l
5.15318 7.35229 l
5.18837 7.3709 l
5.22333 7.38912 l
5.25808 7.40694 l
5.2926 7.42434 l
5.32691 7.44134 l
5.361 7.45791 l
5.39489 7.47406 l
5.42856 7.48979 l
5.46203 7.50509 l
5.49529 7.51997 l
5.52836 7.53442 l
5.56122 7.54846 l
5.59389 7.56207 l
5.7284 7.6076 l
5.91704 7.6762 l
5.97148 7.6958 l
6.2261 7.7448 l
6.2261 7.7448 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.04 0.08 ] 0 setdash
2.7 7.77569 m
2.7 7.77569 m
2.755 7.77607 l
2.80945 7.77646 l
2.86336 7.77687 l
2.91675 7.77729 l
2.96962 7.77771 l
3.02198 7.77815 l
3.07385 7.7786 l
3.12523 7.77907 l
3.17614 7.77955 l
3.22657 7.78004 l
3.27654 7.78054 l
3.32607 7.78107 l
3.37514 7.7816 l
3.42378 7.78216 l
3.472 7.78273 l
3.51979 7.78332 l
3.56717 7.78393 l
3.61414 7.78456 l
3.66071 7.78521 l
3.70689 7.78588 l
3.75268 7.78657 l
3.79809 7.78729 l
3.84313 7.78803 l
3.8878 7.7888 l
3.93211 7.7896 l
3.97606 7.79042 l
4.01967 7.79128 l
4.06292 7.79216 l
4.10584 7.79308 l
4.14843 7.79404 l
4.19068 7.79503 l
4.23261 7.79606 l
4.27423 7.79713 l
4.31553 7.79824 l
4.35652 7.79939 l
4.3972 7.8006 l
4.43759 7.80185 l
4.47768 7.80315 l
4.51747 7.8045 l
4.55698 7.80591 l
4.59621 7.80738 l
4.63516 7.80891 l
4.67383 7.8105 l
4.71223 7.81216 l
4.75036 7.81389 l
4.78823 7.81569 l
4.82584 7.81757 l
4.86319 7.81952 l
4.90029 7.82155 l
4.93714 7.82367 l
4.97375 7.82586 l
5.01011 7.82815 l
5.04623 7.83052 l
5.08211 7.83299 l
5.11776 7.83554 l
5.15318 7.83819 l
5.18837 7.84092 l
5.22333 7.84375 l
5.25808 7.84667 l
5.2926 7.84967 l
5.32691 7.85277 l
5.361 7.85594 l
5.39489 7.8592 l
5.42856 7.86253 l
5.46203 7.86593 l
5.49529 7.8694 l
5.52836 7.87293 l
5.56122 7.87651 l
5.59389 7.88015 l
5.7284 7.9016 l
5.91704 7.9212 l
5.97148 7.9408 l
6.2261 7.9604 l
6.2261 7.9604 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.04 0.08 0.32 0.08 ] 0 setdash
6.35786 8.1466 m
6.35786 8.1466 m
6.3846 8.1956 l
6.49298 8.2936 l
7.06947 8.7248 l
7.71404 9.156 l
8.44485 9.5872 l
9.28838 10.038 l
10.286 10.479 l
11.507 10.92 l
13.0812 11.2924 l
15.3 11.5668 l
15.3 11.5668 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 m
2.7 2.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2.7 2.1 m
15.3 2.1 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.7 2.1 m
2.7 2.1 m
2.7 2.2 l
stroke
3.69768 2.1 m
3.69768 2.1 m
3.69768 2.2 l
stroke
4.54121 2.1 m
4.54121 2.1 m
4.54121 2.2 l
stroke
5.27191 2.1 m
5.27191 2.1 m
5.27191 2.2 l
stroke
5.91643 2.1 m
5.91643 2.1 m
5.91643 2.2 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
6.49298 2.1 m
6.49298 2.1 m
6.49298 2.3 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
10.286 2.1 m
10.286 2.1 m
10.286 2.2 l
stroke
12.5047 2.1 m
12.5047 2.1 m
12.5047 2.2 l
stroke
14.0789 2.1 m
14.0789 2.1 m
14.0789 2.2 l
stroke
15.3 2.1 m
15.3 2.1 m
15.3 2.2 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.7 1.26 m
2.5355 1.26 m
2.5355 1.26 m
 0.700000 /Times-Roman f (5) s 2.7 1.26 m
6.49298 1.26 m
6.11253 1.26 m
6.11253 1.26 m
(1) s 6.46253 1.26 m
(0) s 6.49298 1.26 m
15.3 1.26 m
14.9472 1.26 m
14.9472 1.26 m
(5) s 15.2972 1.26 m
(0) s 15.3 1.26 m
9 0.8486 m
9 0.8486 m
9 0.8486 m
1 setlinejoin
 newpath 9.572 1.3886 moveto
9.572 1.3886 moveto
9.5752 1.387 l
9.5776 1.3446 9.5648 1.3006 9.5632 1.2574 curveto
9.5616 1.2558 l
9.5616 1.2446 l
9.5608 1.243 l
9.5608 1.2326 l
9.5592 1.231 l
9.5592 1.2198 l
9.5576 1.2142 l
9.5528 1.2094 l
9.5448 1.2094 l
9.5416 1.211 l
9.54 1.2126 l
9.5392 1.2558 9.5592 1.3134 9.52 1.3486 curveto
9.5008 1.3606 9.4784 1.363 9.4576 1.3654 curveto
9.3264 1.3654 l
9.3248 1.3646 l
9.3176 1.3646 l
9.316 1.363 l
9.3104 1.3598 l
9.3088 1.3582 l
9.3048 1.3494 l
9.3032 1.3454 l
9.2104 0.975 l
9.192 0.9006 l
9.1824 0.8854 9.196 0.8694 9.212 0.8726 curveto
9.2136 0.871 l
9.2312 0.871 l
9.232 0.8702 l
9.2784 0.8702 l
9.2816 0.8686 l
9.2832 0.867 l
9.284 0.8638 l
9.284 0.8598 l
9.2832 0.8542 l
9.28 0.8486 l
9.2768 0.8478 l
9.2496 0.8478 l
9.248 0.8486 l
9.1656 0.8486 l
9.164 0.8494 l
9.1296 0.8494 l
9.128 0.8486 l
9.0576 0.8486 l
9.056 0.8478 l
9.0368 0.8478 l
9.0328 0.851 l
9.0328 0.8614 l
9.0344 0.8654 l
9.0384 0.8702 l
9.0776 0.8702 l
9.0944 0.8718 9.12 0.8726 9.124 0.8958 curveto
9.2168 1.2662 l
9.2352 1.3414 l
9.2368 1.3422 l
9.2368 1.3566 l
9.2336 1.3598 l
9.2296 1.3614 l
9.228 1.363 l
9.2208 1.363 l
9.2192 1.3646 l
9.2064 1.3646 l
9.2048 1.3654 l
9.1672 1.3654 l
9.164 1.367 l
9.1616 1.3726 l
9.1616 1.3758 l
9.1632 1.3814 l
9.164 1.3846 l
9.1688 1.3886 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
9 0.8486 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
2.7 2.1 m
2.7 2.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2.7 2.1 m
2.7 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.7 2.1 m
2.7 2.1 m
2.9 2.1 l
stroke
2.7 4.06 m
2.7 4.06 m
2.9 4.06 l
stroke
2.7 6.02 m
2.7 6.02 m
2.9 6.02 l
stroke
2.7 7.98 m
2.7 7.98 m
2.9 7.98 l
stroke
2.7 9.94 m
2.7 9.94 m
2.9 9.94 l
stroke
2.7 11.9 m
2.7 11.9 m
2.9 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.35 2.1 m
1.4918 1.8683 m
1.4918 1.8683 m
(0) s 1.8418 1.8683 m
(\56) s 2.0168 1.8683 m
(0) s 2.35 2.1 m
2.35 4.06 m
1.4925 3.8283 m
1.4925 3.8283 m
(0) s 1.8425 3.8283 m
(\56) s 2.0175 3.8283 m
(2) s 2.35 4.06 m
2.35 6.02 m
1.4946 5.7883 m
1.4946 5.7883 m
(0) s 1.8446 5.7883 m
(\56) s 2.0196 5.7883 m
(4) s 2.35 6.02 m
2.35 7.98 m
1.4974 7.7462 m
1.4974 7.7462 m
(0) s 1.8474 7.7462 m
(\56) s 2.0224 7.7462 m
(6) s 2.35 7.98 m
2.35 9.94 m
1.5156 9.7083 m
1.5156 9.7083 m
(0) s 1.8656 9.7083 m
(\56) s 2.0406 9.7083 m
(8) s 2.35 9.94 m
2.35 11.9 m
1.4918 11.6683 m
1.4918 11.6683 m
(1) s 1.8418 11.6683 m
(\56) s 2.0168 11.6683 m
(0) s 2.35 11.9 m
1.0993 7 m
 [28.3465 0 0 28.3465 -31.1613 -198.425] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 198.425 -31.1613] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 272.106 592.745] umatrix
 0.9081 7.008 m
0.9081 7.008 m
 0.800000 /Times-Roman f (v) s 1.0993 7 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 198.425 -31.1613] umatrix
  [28.3465 0 0 28.3465 -31.1613 -198.425] umatrix
  [28.3465 0 0 28.3465 42.5197 425.481] umatrix
  [28.3465 0 0 28.3465 42.5197 425.481] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
2.7 2.1 m
2.7 11.9 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2.7 11.9 m
15.3 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.7 11.9 m
2.7 11.9 m
2.7 11.8 l
stroke
3.69768 11.9 m
3.69768 11.9 m
3.69768 11.8 l
stroke
4.54121 11.9 m
4.54121 11.9 m
4.54121 11.8 l
stroke
5.27191 11.9 m
5.27191 11.9 m
5.27191 11.8 l
stroke
5.91643 11.9 m
5.91643 11.9 m
5.91643 11.8 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
6.49298 11.9 m
6.49298 11.9 m
6.49298 11.7 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
10.286 11.9 m
10.286 11.9 m
10.286 11.8 l
stroke
12.5047 11.9 m
12.5047 11.9 m
12.5047 11.8 l
stroke
14.0789 11.9 m
14.0789 11.9 m
14.0789 11.8 l
stroke
15.3 11.9 m
15.3 11.9 m
15.3 11.8 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
9 12.5483 m
7.84115 12.7002 m
7.84115 12.7002 m
 0.700000 /Times-Roman f (F) s 8.23035 12.7002 m
(i) s 8.42495 12.7002 m
(g) s 8.77495 12.7002 m
(u) s 9.12495 12.7002 m
(r) s 9.35805 12.7002 m
(e) s 9.84385 12.7002 m
(5) s 9 12.5483 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
2.7 11.9 m
15.3 2.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
15.3 2.1 m
15.3 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
15.3 2.1 m
15.3 2.1 m
15.1 2.1 l
stroke
15.3 4.06 m
15.3 4.06 m
15.1 4.06 l
stroke
15.3 6.02 m
15.3 6.02 m
15.1 6.02 l
stroke
15.3 7.98 m
15.3 7.98 m
15.1 7.98 l
stroke
15.3 9.94 m
15.3 9.94 m
15.1 9.94 l
stroke
15.3 11.9 m
15.3 11.9 m
15.1 11.9 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 m
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
11.0975 2.676 m
[0.04 0.08 0.32 0.08 ] 0 setdash
0.06 setlinewidth
11.0975 2.964 m
11.0975 2.964 m
12.5375 2.964 l
stroke
13.0175 2.676 m
[] 0 setdash
0.05 setlinewidth
13.0095 2.676 m
13.0095 2.676 m
 0.800000 /Times-Roman f (v) s 13.4095 2.508 m
 0.560000 /Times-Roman f (d) s 13.6895 2.508 m
(e) s 13.9382 2.508 m
(t) s 13.0175 2.676 m
11.0975 3.636 m
[0.04 0.08 ] 0 setdash
0.06 setlinewidth
11.0975 3.924 m
11.0975 3.924 m
12.5375 3.924 l
stroke
13.0175 3.636 m
[] 0 setdash
0.05 setlinewidth
13.0095 3.636 m
13.0095 3.636 m
 0.800000 /Times-Roman f (v) s 13.4095 3.468 m
 0.560000 /Times-Roman f (s) s 13.6274 3.468 m
(h) s 13.9074 3.468 m
(o) s 14.1874 3.468 m
(c) s 14.436 3.468 m
(k) s 13.0175 3.636 m
11.0975 4.596 m
[] 0 setdash
0.06 setlinewidth
11.0975 4.884 m
11.0975 4.884 m
12.5375 4.884 l
stroke
13.0175 4.596 m
[] 0 setdash
0.05 setlinewidth
13.0095 4.596 m
13.0095 4.596 m
 0.800000 /Times-Roman f (v) s 13.4095 4.428 m
 0.560000 /Times-Roman f (d) s 13.6895 4.428 m
(e) s 13.9382 4.428 m
(f) s 13.0175 4.596 m
0 0 m
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
showpage
grestore
%%Trailer
